Completeness of cubic curves in PG(2, q), q <= 81

Theoretical results are known about the completeness of a planar algebraic cubic curve as a (n,3)-arc in PG(2,q). They hold for q big enough and sometimes have restriction on the characteristic and on the value of the j-invariant. We determine the completeness of all cubic curves for q <= 81.

==> (inline-0) <==
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{4}Y^3 + XYT + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{4}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{5}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{5}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{2}YT^2 + Y^3 + \xi^{2}XY^2 + \xi^{2}X^2T + \xi^{4}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$11$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 10T^3 + 2YT^2 + Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 8T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 8Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$7$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 9Y^3 + 5XY^2 + 5X^2T + 5X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 6Y^3 + 4XYT + 7XY^2 + 7X^2T + 7X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + YT^2 + Y^2T + XT^2 + 4Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 10T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 10Y^3 + 6XYT + 8XY^2 + 8X^2T + 8X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 5Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$11$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$7$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 10Y^3 + 6XYT + 3XY^2 + 5X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 4Y^2T + 6Y^3 + 2XYT + 3XY^2 + 4X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^2T + 10Y^3 + 10XYT + 3XY^2 + X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 4Y^2T + 10Y^3 + 7XYT + 3XY^2 + 4X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 6Y^3 + XYT + 3XY^2 + 2X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 6Y^3 + 8XYT + 3XY^2 + 5X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$100$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 10Y^3 + 3XYT + 3XY^2 + 8X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 10Y^3 + 3XY^2 + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 8XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 7Y^3 + 10XYT + 10XY^2 + 10X^2T + 10X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 10Y^2T + 6Y^3 + 5XYT + 3XY^2 + 10X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 10Y^3 + 9XYT + 3XY^2 + 2X^2T + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{4 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ 6YT^2 + 11XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{4 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + YT^2 + Y^2T + XT^2 + 9Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 6XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 6Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 10T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 10Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 5Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$7$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$122$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$100$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$11$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$101$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 10XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 29} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 4YT^2 + 10Y^3 + 9XYT + XY^2 + X^2T + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + 2YT^2 + 11Y^3 + 6XYT + XY^2 + X^2T + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 4YT^2 + 11Y^3 + 6XYT + XY^2 + X^2T + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 2YT^2 + 9Y^3 + 12XYT + XY^2 + X^2T + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 10T^3 + 2YT^2 + 5Y^3 + 11XYT + XY^2 + X^2T + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 7T^3 + 4YT^2 + 5Y^3 + 11XYT + XY^2 + X^2T + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 11XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 8Y^3 + 10XYT + 11XY^2 + 11X^2T + 11X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 5XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 2YT^2 + 12Y^3 + 3XYT + XY^2 + X^2T + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 4YT^2 + 9Y^3 + 12XYT + XY^2 + X^2T + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ \xi^{14}YT^2 + \xi^{7}Y^2T + \xi^{7}XT^2 + \xi^{9}Y^3 + XYT + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ \xi^{7}T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{2 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{7}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$108$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{9}YT^2 + \xi^{9}Y^2T + \xi^{9}XT^2 + \xi^{9}Y^3 + XYT + \xi^{9}XY^2 + \xi^{9}X^2T + \xi^{9}X^2Y + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{6}YT^2 + \xi^{6}Y^2T + \xi^{6}XT^2 + \xi^{6}Y^3 + XYT + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{6}X^2Y + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{3}YT^2 + \xi^{3}Y^2T + \xi^{3}XT^2 + \xi^{3}Y^3 + XYT + \xi^{3}XY^2 + \xi^{3}X^2T + \xi^{3}X^2Y + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{12}YT^2 + \xi^{12}Y^2T + \xi^{12}XT^2 + \xi^{12}Y^3 + XYT + \xi^{12}XY^2 + \xi^{12}X^2T + \xi^{12}X^2Y + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{8}YT^2 + \xi^{8}Y^2T + \xi^{8}XT^2 + \xi^{8}Y^3 + XYT + \xi^{8}XY^2 + \xi^{8}X^2T + \xi^{8}X^2Y + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{4}YT^2 + \xi^{4}Y^2T + \xi^{4}XT^2 + \xi^{4}Y^3 + XYT + \xi^{4}XY^2 + \xi^{4}X^2T + \xi^{4}X^2Y + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}YT^2 + \xi^{2}Y^2T + \xi^{2}XT^2 + \xi^{2}Y^3 + XYT + \xi^{2}XY^2 + \xi^{2}X^2T + \xi^{2}X^2Y + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi T^3 + \xi YT^2 + \xi Y^2T + \xi XT^2 + \xi Y^3 + XYT + \xi XY^2 + \xi X^2T + \xi X^2Y + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{8}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{4}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{5}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$113$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{10}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$113$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{7}Y^3 + XY^2 + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{7}Y^3 + XY^2 + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{9}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{6}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{3}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{12}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 33} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{7}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{14}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{13}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$144$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + \xi YT^2 + \xi^{14}Y^3 + \xi^{14}XYT + XY^2 + X^2T + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}YT^2 + Y^3 + XYT + XY^2 + X^2T + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{2}YT^2 + \xi^{8}Y^3 + \xi^{8}XYT + XY^2 + X^2T + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi T^3 + \xi YT^2 + Y^3 + XYT + XY^2 + X^2T + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{5}YT^2 + \xi^{5}Y^2T + \xi^{5}XT^2 + \xi^{5}Y^3 + XYT + \xi^{5}XY^2 + \xi^{5}X^2T + \xi^{5}X^2Y + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{10}YT^2 + \xi^{10}Y^2T + \xi^{10}XT^2 + \xi^{10}Y^3 + XYT + \xi^{10}XY^2 + \xi^{10}X^2T + \xi^{10}X^2Y + \xi^{10}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{7}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{14}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{13}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{11}XY^2 + \xi^{7}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{9}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{6}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{3}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{12}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{7}Y^3 + \xi^{7}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi YT^2 + \xi^{7}Y^3 + \xi^{7}XYT + XY^2 + X^2T + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{2}YT^2 + \xi^{9}Y^3 + \xi^{9}XYT + XY^2 + X^2T + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi YT^2 + \xi^{8}Y^3 + \xi^{8}XYT + XY^2 + X^2T + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{2}YT^2 + \xi^{2}Y^3 + \xi^{2}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{2}YT^2 + \xi Y^3 + \xi XYT + XY^2 + X^2T + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi YT^2 + \xi Y^3 + \xi XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 17 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 35} $ q = 17$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 8YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 16T^3 + 8YT^2 + Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 17 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 36}  $ q = 17$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 8XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 10T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 10Y^3 + 10XYT + 13XY^2 + 13X^2T + 13X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + YT^2 + Y^2T + XT^2 + 6Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 2XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 15T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 15Y^3 + 6XYT + 11XY^2 + 11X^2T + 11X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 14T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 14Y^3 + 8XY^2 + 8X^2T + 8X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 13T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 13Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 3T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 12T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 12Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 10XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$135$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 36} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$11$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$105$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 16Y^2T + 14Y^3 + 3XYT + 3XY^2 + 16X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 14Y^3 + 9XYT + 3XY^2 + 14X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 11Y^2T + 14Y^3 + XYT + 3XY^2 + 11X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 10Y^3 + 16XYT + 3XY^2 + 5X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 11Y^2T + 10Y^3 + 8XYT + 3XY^2 + 11X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 10Y^2T + 14Y^3 + 4XYT + 3XY^2 + 10X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 14Y^3 + 3XY^2 + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 17 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 37}  $ q = 17$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 9Y^3 + 4XYT + 10XY^2 + 10X^2T + 10X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 8Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 7Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 16Y^3 + 12XYT + 14XY^2 + 14X^2T + 14X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 11Y^3 + 16XYT + 16XY^2 + 16X^2T + 16X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 14Y^3 + 2XYT + 3XY^2 + 5X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 14Y^3 + 11XYT + 3XY^2 + 2X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 13Y^3 + 12XYT + 3XY^2 + 14X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 13Y^3 + 9XYT + 3XY^2 + 2X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 10Y^3 + 4XYT + 3XY^2 + 14X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 13Y^2T + 13Y^3 + 16XYT + 3XY^2 + 13X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 13Y^3 + 2XYT + 3XY^2 + 8X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 10Y^3 + 3XYT + 3XY^2 + 2X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 10Y^3 + 12XYT + 3XY^2 + 8X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 19 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 38} $ q = 19$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ 6YT^2 + 17XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 19 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 39}  $ q = 19$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + 13XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 12T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 12Y^3 + 16XYT + 17XY^2 + 17X^2T + 17X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$7$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 6XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 13T^3 + YT^2 + Y^2T + XT^2 + 13Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$103$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 39} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$14$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 7XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 14XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + 4YT^2 + 11Y^3 + 5XYT + XY^2 + X^2T + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 18T^3 + 2YT^2 + 9Y^3 + 11XYT + XY^2 + X^2T + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 3T^3 + 2YT^2 + 11Y^3 + 5XYT + XY^2 + X^2T + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 11T^3 + 4YT^2 + 17Y^3 + 6XYT + XY^2 + X^2T + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 15T^3 + 4YT^2 + 18Y^3 + 3XYT + XY^2 + X^2T + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$120$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$117$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 11Y^3 + 10XYT + 14XY^2 + 14X^2T + 14X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 9Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 17Y^3 + 8XYT + 13XY^2 + 13X^2T + 13X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 16Y^3 + 2XYT + 10XY^2 + 10X^2T + 10X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 10Y^3 + 4XYT + 11XY^2 + 11X^2T + 11X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 12XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 4XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 16XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 8XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 40} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation & n  &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 4YT^2 + 3Y^3 + 10XYT + XY^2 + X^2T + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 2YT^2 + 3Y^3 + 10XYT + XY^2 + X^2T + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 4YT^2 + 6Y^3 + XYT + XY^2 + X^2T + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 4YT^2 + 15Y^3 + 12XYT + XY^2 + X^2T + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 2YT^2 + 18Y^3 + 3XYT + XY^2 + X^2T + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 2YT^2 + 17Y^3 + 6XYT + XY^2 + X^2T + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 2YT^2 + 15Y^3 + 12XYT + XY^2 + X^2T + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 23 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 41} $ q = 23$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ 14YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 22T^3 + 14YT^2 + Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 23 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 43}  $ q = 23$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 9Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 20XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 2XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$7$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 8XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 14T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 14Y^3 + 16XYT + 19XY^2 + 19X^2T + 19X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 11T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 11Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 19T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 19Y^3 + 11XY^2 + 11X^2T + 11X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 22T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 22Y^3 + 18XYT + 20XY^2 + 20X^2T + 20X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$10$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 43} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 16Y^3 + 17XYT + 3XY^2 + 14X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 15Y^3 + 5XYT + 3XY^2 + 8X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 20Y^3 + 9XYT + 3XY^2 + 20X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 18Y^2T + 20Y^3 + 15XYT + 3XY^2 + 18X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 16Y^2T + 16Y^3 + 3XYT + 3XY^2 + 16X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 22Y^3 + 3XYT + 3XY^2 + 20X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$100$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 22Y^3 + 3XY^2 + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 23 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 44}  $ q = 23$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 18Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 21Y^3 + 12XYT + 17XY^2 + 17X^2T + 17X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 14XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 15Y^3 + 22XYT + 22XY^2 + 22X^2T + 22X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 12Y^3 + 4XYT + 13XY^2 + 13X^2T + 13X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + YT^2 + Y^2T + XT^2 + 8Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 13Y^3 + 10XYT + 16XY^2 + 16X^2T + 16X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 10Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 20Y^3 + 6XYT + 14XY^2 + 14X^2T + 14X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 16Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 44} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 20Y^3 + 18XYT + 3XY^2 + 17X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 16Y^2T + 20Y^3 + 21XYT + 3XY^2 + 16X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 15Y^3 + 3XYT + 3XY^2 + 14X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 22Y^2T + 20Y^3 + 3XYT + 3XY^2 + 22X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 16Y^3 + 19XYT + 3XY^2 + 17X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 22Y^3 + 9XYT + 3XY^2 + 14X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 13Y^2T + 16Y^3 + XYT + 3XY^2 + 13X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 22Y^3 + 15XYT + 3XY^2 + 8X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 16Y^3 + 13XYT + 3XY^2 + 8X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 15Y^3 + XYT + 3XY^2 + 20X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 22Y^3 + 21XYT + 3XY^2 + 2X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 11Y^2T + 20Y^3 + 13XYT + 3XY^2 + 11X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 20Y^3 + 22XYT + 3XY^2 + 8X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 15Y^3 + 7XYT + 3XY^2 + 2X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 13Y^2T + 20Y^3 + 7XYT + 3XY^2 + 13X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 25 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 45} $ q = 25$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ \xi^{7}YT^2 + \xi XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ \xi^{13}T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 25 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 47}  $ q = 25$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_9^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{13}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{16}YT^2 + \xi^{16}Y^2T + \xi^{16}XT^2 + \xi^{22}Y^3 + \xi^{15}XYT + \xi^{16}XY^2 + \xi^{16}X^2T + \xi^{16}X^2Y + \xi^{22}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{8}YT^2 + \xi^{8}Y^2T + \xi^{8}XT^2 + \xi^{14}Y^3 + \xi^{3}XYT + \xi^{8}XY^2 + \xi^{8}X^2T + \xi^{8}X^2Y + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{3}YT^2 + \xi^{3}Y^2T + \xi^{3}XT^2 + \xi^{9}Y^3 + \xi^{11}XYT + \xi^{3}XY^2 + \xi^{3}X^2T + \xi^{3}X^2Y + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{21}T^3 + \xi^{15}YT^2 + \xi^{15}Y^2T + \xi^{15}XT^2 + \xi^{21}Y^3 + \xi^{7}XYT + \xi^{15}XY^2 + \xi^{15}X^2T + \xi^{15}X^2Y + \xi^{21}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{15}Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{15}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{8}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{8}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{17}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{13}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{21}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{17}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{13}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + \xi^{15}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$17$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{6}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{10}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{2}YT^2 + \xi^{18}Y^3 + XYT + XY^2 + X^2T + \xi^{16}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi YT^2 + \xi^{15}Y^3 + \xi^{21}XYT + XY^2 + X^2T + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{19}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{20}YT^2 + \xi^{20}Y^2T + \xi^{20}XT^2 + \xi^{2}Y^3 + \xi^{17}XYT + \xi^{20}XY^2 + \xi^{20}X^2T + \xi^{20}X^2Y + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{4}YT^2 + \xi^{4}Y^2T + \xi^{4}XT^2 + \xi^{10}Y^3 + \xi^{13}XYT + \xi^{4}XY^2 + \xi^{4}X^2T + \xi^{4}X^2Y + \xi^{10}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{22}YT^2 + \xi^{22}Y^2T + \xi^{22}XT^2 + \xi^{4}Y^3 + \xi^{23}XYT + \xi^{22}XY^2 + \xi^{22}X^2T + \xi^{22}X^2Y + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{17}YT^2 + \xi^{17}Y^2T + \xi^{17}XT^2 + \xi^{23}Y^3 + \xi^{21}XYT + \xi^{17}XY^2 + \xi^{17}X^2T + \xi^{17}X^2Y + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{14}YT^2 + \xi^{14}Y^2T + \xi^{14}XT^2 + \xi^{20}Y^3 + \xi^{19}XYT + \xi^{14}XY^2 + \xi^{14}X^2T + \xi^{14}X^2Y + \xi^{20}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{13}YT^2 + \xi^{13}Y^2T + \xi^{13}XT^2 + \xi^{19}Y^3 + \xi^{9}XYT + \xi^{13}XY^2 + \xi^{13}X^2T + \xi^{13}X^2Y + \xi^{19}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{21}YT^2 + \xi^{21}Y^2T + \xi^{21}XT^2 + \xi^{3}Y^3 + \xi^{10}XYT + \xi^{21}XY^2 + \xi^{21}X^2T + \xi^{21}X^2Y + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{9}YT^2 + \xi^{9}Y^2T + \xi^{9}XT^2 + \xi^{15}Y^3 + \xi^{2}XYT + \xi^{9}XY^2 + \xi^{9}X^2T + \xi^{9}X^2Y + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi YT^2 + \xi Y^2T + \xi XT^2 + \xi^{7}Y^3 + \xi^{8}XYT + \xi XY^2 + \xi X^2T + \xi X^2Y + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{23}YT^2 + \xi^{23}Y^2T + \xi^{23}XT^2 + \xi^{5}Y^3 + \xi^{14}XYT + \xi^{23}XY^2 + \xi^{23}X^2T + \xi^{23}X^2Y + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{5}YT^2 + \xi^{5}Y^2T + \xi^{5}XT^2 + \xi^{11}Y^3 + \xi^{16}XYT + \xi^{5}XY^2 + \xi^{5}X^2T + \xi^{5}X^2Y + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + \xi^{19}YT^2 + \xi^{19}Y^2T + \xi^{19}XT^2 + \xi Y^3 + \xi^{22}XYT + \xi^{19}XY^2 + \xi^{19}X^2T + \xi^{19}X^2Y + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{3}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{17}Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{13}Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 48} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{23}Y^3 + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{13}Y^3 + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{19}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{17}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{8}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{21}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{19}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{12}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 48} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{2}YT^2 + \xi^{20}Y^3 + \xi^{2}XYT + XY^2 + X^2T + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi YT^2 + \xi^{17}Y^3 + \xi^{23}XYT + XY^2 + X^2T + \xi^{16}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{2}YT^2 + \xi^{5}Y^3 + \xi^{11}XYT + XY^2 + X^2T + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi YT^2 + \xi^{6}Y^3 + \xi^{12}XYT + XY^2 + X^2T + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi YT^2 + \xi^{19}Y^3 + \xi XYT + XY^2 + X^2T + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{2}YT^2 + \xi^{14}Y^3 + \xi^{20}XYT + XY^2 + X^2T + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{2}YT^2 + \xi^{7}Y^3 + \xi^{13}XYT + XY^2 + X^2T + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi YT^2 + \xi^{8}Y^3 + \xi^{14}XYT + XY^2 + X^2T + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{2}YT^2 + \xi^{3}Y^3 + \xi^{9}XYT + XY^2 + X^2T + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi YT^2 + \xi^{4}Y^3 + \xi^{10}XYT + XY^2 + X^2T + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi YT^2 + \xi^{2}Y^3 + \xi^{8}XYT + XY^2 + X^2T + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{2}YT^2 + \xi^{16}Y^3 + \xi^{22}XYT + XY^2 + X^2T + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi YT^2 + \xi^{13}Y^3 + \xi^{19}XYT + XY^2 + X^2T + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{2}YT^2 + \xi^{9}Y^3 + \xi^{15}XYT + XY^2 + X^2T + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 27 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 49} $ q = 27$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_q^1$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ \xi^{12}XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 27 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 50} $ q = 27$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + YT^2 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{8}Y^3 + XYT + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{24}Y^3 + XYT + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{20}Y^3 + XYT + \xi^{20}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{7}Y^3 + XYT + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{21}T^3 + \xi^{21}Y^3 + XYT + \xi^{21}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{11}Y^3 + XYT + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$15$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{14}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{21}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$19$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{18}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{12}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{25}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{23}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{17}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{22}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{16}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{14}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{13}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 51} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{21}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 27 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 52}  $ q = 27$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{22}Y^3 + XYT + \xi^{22}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{16}Y^3 + XYT + \xi^{16}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{14}Y^3 + XYT + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{13}Y^3 + XYT + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{25}Y^3 + XYT + \xi^{25}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{23}Y^3 + XYT + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{17}Y^3 + XYT + \xi^{17}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{6}Y^3 + XYT + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{4}Y^3 + XYT + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}Y^3 + XYT + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{18}Y^3 + XYT + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{12}Y^3 + XYT + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{10}Y^3 + XYT + \xi^{10}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{9}Y^3 + XYT + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{3}Y^3 + XYT + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi T^3 + \xi Y^3 + XYT + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{5}Y^3 + XYT + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{19}Y^3 + XYT + \xi^{19}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{15}Y^3 + XYT + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{25}Y^3 + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{7}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{21}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{11}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{8}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{5}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{24}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{20}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{19}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{15}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 52} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{9}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{3}Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi Y^3 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{25}YT^2 + Y^3 + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{24}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 29 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 53} $ q = 29$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ 20YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 29 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 54} $ q = 29$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ 26T^3 + 20YT^2 + 3Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 29 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 55}  $ q = 29$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 22T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 22Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 28T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 28Y^3 + 24XYT + 26XY^2 + 26X^2T + 26X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 27T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 27Y^3 + 18XYT + 23XY^2 + 23X^2T + 23X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 20T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 20Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 14T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 14Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 13T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 13Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 10T^3 + YT^2 + Y^2T + XT^2 + 10Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 8XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$13$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$20$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 55} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline

\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 21Y^3 + 24XYT + 3XY^2 + 26X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 15Y^3 + 17XYT + 3XY^2 + 5X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 20Y^3 + 27XYT + 3XY^2 + 26X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 28Y^3 + 6XYT + 3XY^2 + 23X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 19Y^2T + 25Y^3 + 11XYT + 3XY^2 + 19X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 28Y^3 + 3XYT + 3XY^2 + 26X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 20Y^3 + 25XYT + 3XY^2 + 23X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 28Y^3 + 3XY^2 + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 29 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 56}  $ q = 29$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 2XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 26Y^3 + 12XYT + 20XY^2 + 20X^2T + 20X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 25Y^3 + 6XYT + 17XY^2 + 17X^2T + 17X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 24Y^3 + 14XY^2 + 14X^2T + 14X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 17Y^3 + 16XYT + 22XY^2 + 22X^2T + 22X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 16Y^3 + 10XYT + 19XY^2 + 19X^2T + 19X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 14XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 21Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 26XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 12Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 20XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 23Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 56} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 11Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 19Y^3 + 28XYT + 28XY^2 + 28X^2T + 28X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 18Y^3 + 22XYT + 25XY^2 + 25X^2T + 25X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 56} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 20Y^3 + 13XYT + 3XY^2 + 5X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 10Y^2T + 15Y^3 + 5XYT + 3XY^2 + 10X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 28Y^3 + 24XYT + 3XY^2 + 5X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 25Y^2T + 15Y^3 + 27XYT + 3XY^2 + 25X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 21Y^3 + 19XYT + 3XY^2 + 23X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 15Y^3 + 10XYT + 3XY^2 + 20X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 15Y^3 + 23XYT + 3XY^2 + 17X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 11Y^2T + 20Y^3 + 17XYT + 3XY^2 + 11X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 25Y^3 + 24XYT + 3XY^2 + 23X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 21Y^3 + 14XYT + 3XY^2 + 20X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 15Y^3 + 7XYT + 3XY^2 + 14X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 25Y^3 + 12XYT + 3XY^2 + 26X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 28Y^3 + 9XYT + 3XY^2 + 20X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 20Y^3 + 21XYT + 3XY^2 + 17X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 13Y^2T + 15Y^3 + 21XYT + 3XY^2 + 13X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 15Y^3 + 13XYT + 3XY^2 + 26X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 20Y^3 + 23XYT + 3XY^2 + 20X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 28Y^3 + 12XYT + 3XY^2 + 17X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 25Y^3 + 19XYT + 3XY^2 + 17X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 21Y^3 + 13XYT + 3XY^2 + 2X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 31 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 57} $ q = 31$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 9YT^2 + 28XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 31 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 58} $ q = 31$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 3T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 31 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 59}  $ q = 31$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 14T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 14Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 13T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 13Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 29T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 29Y^3 + 20XYT + 25XY^2 + 25X^2T + 25X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 22T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 22Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 17T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 17Y^3 + 10XYT + 20XY^2 + 20X^2T + 20X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$7$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$8$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$23$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 59} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline

\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 13T^3 + 3YT^2 + 25Y^3 + 18XYT + XY^2 + X^2T + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + 9YT^2 + 11Y^3 + 29XYT + XY^2 + X^2T + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + 3YT^2 + 11Y^3 + 29XYT + XY^2 + X^2T + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 24T^3 + 9YT^2 + 13Y^3 + 23XYT + XY^2 + X^2T + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 22T^3 + 3YT^2 + 28Y^3 + 9XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$21$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 25XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 20Y^3 + 28XYT + 29XY^2 + 29X^2T + 29X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 19Y^3 + 22XYT + 26XY^2 + 26X^2T + 26X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + YT^2 + Y^2T + XT^2 + 21Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 18Y^3 + 16XYT + 23XY^2 + 23X^2T + 23X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 30Y^3 + 26XYT + 28XY^2 + 28X^2T + 28X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 27Y^3 + 8XYT + 19XY^2 + 19X^2T + 19X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 15Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 26Y^3 + 2XYT + 16XY^2 + 16X^2T + 16X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 25Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 28Y^3 + 14XYT + 22XY^2 + 22X^2T + 22X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 11Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 60} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 26XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 25XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 19XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 13XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 7XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 29XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 14XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 11XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 60} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 3YT^2 + 22Y^3 + 27XYT + XY^2 + X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 9YT^2 + 16Y^3 + 14XYT + XY^2 + X^2T + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 9YT^2 + 25Y^3 + 18XYT + XY^2 + X^2T + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 21Y^3 + 30XYT + XY^2 + X^2T + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 9YT^2 + 4Y^3 + 19XYT + XY^2 + X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 3YT^2 + 19Y^3 + 5XYT + XY^2 + X^2T + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 3YT^2 + 29Y^3 + 6XYT + XY^2 + X^2T + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 3YT^2 + 14Y^3 + 20XYT + XY^2 + X^2T + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 3YT^2 + 7Y^3 + 10XYT + XY^2 + X^2T + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 9YT^2 + 8Y^3 + 7XYT + XY^2 + X^2T + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 3YT^2 + 13Y^3 + 23XYT + XY^2 + X^2T + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 9YT^2 + 26Y^3 + 15XYT + XY^2 + X^2T + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 3YT^2 + 26Y^3 + 15XYT + XY^2 + X^2T + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 9YT^2 + 22Y^3 + 27XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 9YT^2 + 2Y^3 + 25XYT + XY^2 + X^2T + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + Y^2T + XT^2 + XYT + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{30}YT^2 + Y^2T + XT^2 + \xi^{17}Y^3 + XYT + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{9}YT^2 + \xi^{9}Y^2T + \xi^{9}XT^2 + \xi^{9}Y^3 + XYT + \xi^{9}XY^2 + \xi^{9}X^2T + \xi^{9}X^2Y + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{5}YT^2 + \xi^{5}Y^2T + \xi^{5}XT^2 + \xi^{5}Y^3 + XYT + \xi^{5}XY^2 + \xi^{5}X^2T + \xi^{5}X^2Y + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{26}T^3 + \xi^{26}YT^2 + \xi^{26}Y^2T + \xi^{26}XT^2 + \xi^{26}Y^3 + XYT + \xi^{26}XY^2 + \xi^{26}X^2T + \xi^{26}X^2Y + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{22}YT^2 + \xi^{22}Y^2T + \xi^{22}XT^2 + \xi^{22}Y^3 + XYT + \xi^{22}XY^2 + \xi^{22}X^2T + \xi^{22}X^2Y + \xi^{22}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{21}T^3 + \xi^{21}YT^2 + \xi^{21}Y^2T + \xi^{21}XT^2 + \xi^{21}Y^3 + XYT + \xi^{21}XY^2 + \xi^{21}X^2T + \xi^{21}X^2Y + \xi^{21}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{20}YT^2 + \xi^{20}Y^2T + \xi^{20}XT^2 + \xi^{20}Y^3 + XYT + \xi^{20}XY^2 + \xi^{20}X^2T + \xi^{20}X^2Y + \xi^{20}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{18}YT^2 + \xi^{18}Y^2T + \xi^{18}XT^2 + \xi^{18}Y^3 + XYT + \xi^{18}XY^2 + \xi^{18}X^2T + \xi^{18}X^2Y + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{13}YT^2 + \xi^{13}Y^2T + \xi^{13}XT^2 + \xi^{13}Y^3 + XYT + \xi^{13}XY^2 + \xi^{13}X^2T + \xi^{13}X^2Y + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{11}YT^2 + \xi^{11}Y^2T + \xi^{11}XT^2 + \xi^{11}Y^3 + XYT + \xi^{11}XY^2 + \xi^{11}X^2T + \xi^{11}X^2Y + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{10}YT^2 + \xi^{10}Y^2T + \xi^{10}XT^2 + \xi^{10}Y^3 + XYT + \xi^{10}XY^2 + \xi^{10}X^2T + \xi^{10}X^2Y + \xi^{10}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{30}YT^2 + \xi^{30}Y^2T + \xi^{30}XT^2 + \xi^{30}Y^3 + XYT + \xi^{30}XY^2 + \xi^{30}X^2T + \xi^{30}X^2Y + \xi^{30}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{29}T^3 + \xi^{29}YT^2 + \xi^{29}Y^2T + \xi^{29}XT^2 + \xi^{29}Y^3 + XYT + \xi^{29}XY^2 + \xi^{29}X^2T + \xi^{29}X^2Y + \xi^{29}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{27}T^3 + \xi^{27}YT^2 + \xi^{27}Y^2T + \xi^{27}XT^2 + \xi^{27}Y^3 + XYT + \xi^{27}XY^2 + \xi^{27}X^2T + \xi^{27}X^2Y + \xi^{27}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{23}YT^2 + \xi^{23}Y^2T + \xi^{23}XT^2 + \xi^{23}Y^3 + XYT + \xi^{23}XY^2 + \xi^{23}X^2T + \xi^{23}X^2Y + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{15}YT^2 + \xi^{15}Y^2T + \xi^{15}XT^2 + \xi^{15}Y^3 + XYT + \xi^{15}XY^2 + \xi^{15}X^2T + \xi^{15}X^2Y + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ \xi T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 63} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}
& $j-$inv. \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{9}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{5}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{20}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{18}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{10}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{30}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{29}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{27}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{23}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{15}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XYT + XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^2T + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$25$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{7}Y^3 + \xi^{7}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{28}Y^3 + \xi^{28}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{25}Y^3 + \xi^{25}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{19}Y^3 + \xi^{19}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{14}Y^3 + \xi^{14}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$24$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 32 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 64}  $ q = 32$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{6}YT^2 + \xi^{6}Y^2T + \xi^{6}XT^2 + \xi^{6}Y^3 + XYT + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{6}X^2Y + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{3}YT^2 + \xi^{3}Y^2T + \xi^{3}XT^2 + \xi^{3}Y^3 + XYT + \xi^{3}XY^2 + \xi^{3}X^2T + \xi^{3}X^2Y + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{24}YT^2 + \xi^{24}Y^2T + \xi^{24}XT^2 + \xi^{24}Y^3 + XYT + \xi^{24}XY^2 + \xi^{24}X^2T + \xi^{24}X^2Y + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{17}YT^2 + \xi^{17}Y^2T + \xi^{17}XT^2 + \xi^{17}Y^3 + XYT + \xi^{17}XY^2 + \xi^{17}X^2T + \xi^{17}X^2Y + \xi^{17}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{12}YT^2 + \xi^{12}Y^2T + \xi^{12}XT^2 + \xi^{12}Y^3 + XYT + \xi^{12}XY^2 + \xi^{12}X^2T + \xi^{12}X^2Y + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{8}YT^2 + \xi^{8}Y^2T + \xi^{8}XT^2 + \xi^{8}Y^3 + XYT + \xi^{8}XY^2 + \xi^{8}X^2T + \xi^{8}X^2Y + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{7}YT^2 + \xi^{7}Y^2T + \xi^{7}XT^2 + \xi^{7}Y^3 + XYT + \xi^{7}XY^2 + \xi^{7}X^2T + \xi^{7}X^2Y + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{4}YT^2 + \xi^{4}Y^2T + \xi^{4}XT^2 + \xi^{4}Y^3 + XYT + \xi^{4}XY^2 + \xi^{4}X^2T + \xi^{4}X^2Y + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}YT^2 + \xi^{2}Y^2T + \xi^{2}XT^2 + \xi^{2}Y^3 + XYT + \xi^{2}XY^2 + \xi^{2}X^2T + \xi^{2}X^2Y + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi^{28}YT^2 + \xi^{28}Y^2T + \xi^{28}XT^2 + \xi^{28}Y^3 + XYT + \xi^{28}XY^2 + \xi^{28}X^2T + \xi^{28}X^2Y + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{25}YT^2 + \xi^{25}Y^2T + \xi^{25}XT^2 + \xi^{25}Y^3 + XYT + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{25}X^2Y + \xi^{25}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{19}YT^2 + \xi^{19}Y^2T + \xi^{19}XT^2 + \xi^{19}Y^3 + XYT + \xi^{19}XY^2 + \xi^{19}X^2T + \xi^{19}X^2Y + \xi^{19}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{16}YT^2 + \xi^{16}Y^2T + \xi^{16}XT^2 + \xi^{16}Y^3 + XYT + \xi^{16}XY^2 + \xi^{16}X^2T + \xi^{16}X^2Y + \xi^{16}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{14}YT^2 + \xi^{14}Y^2T + \xi^{14}XT^2 + \xi^{14}Y^3 + XYT + \xi^{14}XY^2 + \xi^{14}X^2T + \xi^{14}X^2Y + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + \xi YT^2 + \xi Y^2T + \xi XT^2 + \xi Y^3 + XYT + \xi XY^2 + \xi X^2T + \xi X^2Y + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 64} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{30}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{29}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{23}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{9}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{5}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{20}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{18}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{10}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{8}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{4}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{2}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{16}XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi XY^2 + X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{8}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{4}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{16}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{30}Y^2T + \xi^{25}Y^3 + \xi^{24}XYT + XY^2 + \xi^{30}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{30}Y^2T + \xi^{21}Y^3 + \xi^{20}XYT + XY^2 + \xi^{30}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{30}Y^2T + \xi^{19}Y^3 + \xi^{18}XYT + XY^2 + \xi^{30}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{29}Y^2T + \xi^{19}Y^3 + \xi^{17}XYT + XY^2 + \xi^{29}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{28}Y^2T + \xi^{21}Y^3 + \xi^{18}XYT + XY^2 + \xi^{28}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{26}Y^3 + \xi^{26}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{22}Y^3 + \xi^{22}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{21}Y^3 + \xi^{21}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{13}Y^3 + \xi^{13}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 64} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^2T + \xi^{11}Y^3 + \xi^{11}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{30}Y^2T + \xi^{26}Y^3 + \xi^{25}XYT + XY^2 + \xi^{30}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{30}Y^2T + \xi^{22}Y^3 + \xi^{21}XYT + XY^2 + \xi^{30}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{29}Y^2T + \xi^{21}Y^3 + \xi^{19}XYT + XY^2 + \xi^{29}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{29}Y^2T + \xi^{13}Y^3 + \xi^{11}XYT + XY^2 + \xi^{29}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{27}Y^2T + \xi^{26}Y^3 + \xi^{22}XYT + XY^2 + \xi^{27}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{30}Y^2T + \xi^{13}Y^3 + \xi^{12}XYT + XY^2 + \xi^{30}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{29}Y^2T + \xi^{26}Y^3 + \xi^{24}XYT + XY^2 + \xi^{29}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{28}Y^2T + \xi^{26}Y^3 + \xi^{23}XYT + XY^2 + \xi^{28}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{28}Y^2T + \xi^{19}Y^3 + \xi^{16}XYT + XY^2 + \xi^{28}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{28}Y^2T + \xi^{13}Y^3 + \xi^{10}XYT + XY^2 + \xi^{28}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{27}Y^2T + \xi^{21}Y^3 + \xi^{17}XYT + XY^2 + \xi^{27}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{26}Y^2T + \xi^{26}Y^3 + \xi^{21}XYT + XY^2 + \xi^{26}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{26}Y^2T + \xi^{21}Y^3 + \xi^{16}XYT + XY^2 + \xi^{26}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{25}Y^2T + \xi^{26}Y^3 + \xi^{20}XYT + XY^2 + \xi^{25}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi^{25}Y^2T + \xi^{21}Y^3 + \xi^{15}XYT + XY^2 + \xi^{25}X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 37 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 65} $ q = 37$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 6YT^2 + 35XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 37 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 67}  $ q = 37$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 18XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 6XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 19T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 19Y^3 + 4XYT + 20XY^2 + 20X^2T + 20X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$26$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$22$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$29$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$28$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 16XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$18$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 29T^3 + 2YT^2 + 33Y^3 + 12XYT + XY^2 + X^2T + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + 2YT^2 + 23Y^3 + 5XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + 4YT^2 + 29Y^3 + 24XYT + XY^2 + X^2T + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 26T^3 + 4YT^2 + 25Y^3 + 36XYT + XY^2 + X^2T + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 17T^3 + 2YT^2 + 27Y^3 + 30XYT + XY^2 + X^2T + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + 2YT^2 + Y^3 + 34XYT + XY^2 + X^2T + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$9$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 37 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 68}  $ q = 37$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 26XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 31XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$27$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 35Y^3 + 26XYT + 31XY^2 + 31X^2T + 31X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 28Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 13Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 31Y^3 + 2XYT + 19XY^2 + 19X^2T + 19X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 24XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 22Y^3 + 22XYT + 29XY^2 + 29X^2T + 29X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 21Y^3 + 16XYT + 26XY^2 + 26X^2T + 26X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 33Y^3 + 14XYT + 25XY^2 + 25X^2T + 25X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 30Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 68} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 12XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 29Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 23Y^3 + 28XYT + 32XY^2 + 32X^2T + 32X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 14Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 30XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 24Y^3 + 34XYT + 35XY^2 + 35X^2T + 35X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 17Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 68} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 68} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 20XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 10XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 32XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 19XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 4XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 34XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 23XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 11XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 2YT^2 + 3Y^3 + 28XYT + XY^2 + X^2T + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 4YT^2 + 18Y^3 + 20XYT + XY^2 + X^2T + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 2YT^2 + 31Y^3 + 18XYT + XY^2 + X^2T + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 2YT^2 + 35Y^3 + 6XYT + XY^2 + X^2T + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 4YT^2 + 17Y^3 + 23XYT + XY^2 + X^2T + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 4YT^2 + 2Y^3 + 31XYT + XY^2 + X^2T + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 2YT^2 + 15Y^3 + 29XYT + XY^2 + X^2T + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 4YT^2 + 33Y^3 + 12XYT + XY^2 + X^2T + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 2YT^2 + 25Y^3 + 36XYT + XY^2 + X^2T + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 4YT^2 + 30Y^3 + 21XYT + XY^2 + X^2T + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 4YT^2 + 9Y^3 + 10XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2YT^2 + 19Y^3 + 17XYT + XY^2 + X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 4YT^2 + Y^3 + 34XYT + XY^2 + X^2T + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 4YT^2 + 27Y^3 + 30XYT + XY^2 + X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 2YT^2 + 32Y^3 + 15XYT + XY^2 + X^2T + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 4YT^2 + 6Y^3 + 19XYT + XY^2 + X^2T + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 68} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 2YT^2 + 9Y^3 + 10XYT + XY^2 + X^2T + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 4YT^2 + 13Y^3 + 35XYT + XY^2 + X^2T + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 41 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 69} $ q = 41$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 32YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 41 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 70} $ q = 41$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ 39T^3 + 32YT^2 + 2Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 41 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 71}  $ q = 41$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 38XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 8XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$16$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 14T^3 + YT^2 + Y^2T + XT^2 + 14Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 6T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 29T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 29Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$4$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 29Y^3 + 36XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 22Y^3 + 7XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$30$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$12$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 40Y^3 + 3XY^2 + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 41 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 72}  $ q = 41$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 36Y^3 + 12XYT + 26XY^2 + 26X^2T + 26X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 30Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 14XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 31Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 16Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 38Y^3 + 24XYT + 32XY^2 + 32X^2T + 32X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 27Y^3 + 40XYT + 40XY^2 + 40X^2T + 40X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 25Y^3 + 28XYT + 34XY^2 + 34X^2T + 34X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 24Y^3 + 22XYT + 31XY^2 + 31X^2T + 31X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 32XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 2XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 34Y^3 + 20XY^2 + 20X^2T + 20X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 33Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 18Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 72} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 38YT^2 + 38Y^2T + 38XT^2 + 40Y^3 + 36XYT + 38XY^2 + 38X^2T + 38X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 23Y^3 + 16XYT + 28XY^2 + 28X^2T + 28X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 22Y^3 + 10XYT + 25XY^2 + 25X^2T + 25X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 21Y^3 + 4XYT + 22XY^2 + 22X^2T + 22X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 15Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 37Y^3 + 18XYT + 29XY^2 + 29X^2T + 29X^2Y + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 26Y^3 + 34XYT + 37XY^2 + 37X^2T + 37X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 26XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 20XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 39Y^3 + 30XYT + 35XY^2 + 35X^2T + 35X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 32Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 20Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 19Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 17Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 35Y^3 + 6XYT + 23XY^2 + 23X^2T + 23X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 28Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 72} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 72} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 21Y^3 + 16XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 25Y^3 + 28XYT + 3XY^2 + 29X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 37Y^2T + 29Y^3 + 7XYT + 3XY^2 + 37X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 33Y^3 + 31XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 25Y^3 + XYT + 3XY^2 + 23X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 31Y^3 + 2XYT + 3XY^2 + 8X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 31Y^3 + 32XYT + 3XY^2 + 5X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 40Y^3 + 3XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 31Y^3 + 30XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 25Y^3 + 7XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 29Y^3 + 21XYT + 3XY^2 + 29X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 21Y^3 + 10XYT + 3XY^2 + 20X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 33Y^3 + 18XYT + 3XY^2 + 8X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 21Y^3 + 38XYT + 3XY^2 + 35X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 25Y^3 + 35XYT + 3XY^2 + 26X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 40Y^3 + 21XYT + 3XY^2 + 20X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 31Y^3 + 19XYT + 3XY^2 + 35X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 25Y^3 + 14XYT + 3XY^2 + 35X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 25Y^3 + 21XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 31Y^3 + 38XYT + 3XY^2 + 29X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 31Y^3 + 16XYT + 3XY^2 + 23X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 21Y^3 + 7XYT + 3XY^2 + 14X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 72} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 22Y^3 + 12XYT + 3XY^2 + 8X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 29Y^3 + 16XYT + 3XY^2 + 26X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 29Y^3 + 11XYT + 3XY^2 + 23X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 22Y^3 + 21XYT + 3XY^2 + 14X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 33Y^3 + 24XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 29Y^3 + 31XYT + 3XY^2 + 35X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 40Y^3 + 9XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 31Y^3 + 8XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 28Y^2T + 21Y^3 + 14XYT + 3XY^2 + 28X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 21Y^3 + 32XYT + 3XY^2 + 23X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 31Y^3 + 5XYT + 3XY^2 + 20X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 22Y^3 + 16XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 21Y^3 + 19XYT + 3XY^2 + 38X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 31Y^3 + 27XYT + 3XY^2 + 26X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 29Y^3 + 26XYT + 3XY^2 + 32X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 43 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 73} $ q = 43$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 6YT^2 + 41XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 43 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 74} $ q = 43$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 3T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 43 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 75}  $ q = 43$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 20T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 20Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$31$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 42Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$34$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 43 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 76}  $ q = 43$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 37XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 21Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + YT^2 + Y^2T + XT^2 + 29Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 12XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 40Y^3 + 26XYT + 34XY^2 + 34X^2T + 34X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 38Y^3 + 14XYT + 28XY^2 + 28X^2T + 28X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 28Y^3 + 40XYT + 41XY^2 + 41X^2T + 41X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 26Y^3 + 28XYT + 35XY^2 + 35X^2T + 35X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 23Y^3 + 10XYT + 26XY^2 + 26X^2T + 26X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 30XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 42Y^3 + 38XYT + 40XY^2 + 40X^2T + 40X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 76} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 41Y^3 + 32XYT + 37XY^2 + 37X^2T + 37X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 22Y^3 + 4XYT + 23XY^2 + 23X^2T + 23X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 16Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 30Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 25Y^3 + 22XYT + 32XY^2 + 32X^2T + 32X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 18XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 18Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 17Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 32Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 24XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 15Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 76} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 42Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 76} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$32$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 8XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 26XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 23XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 40XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 37XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 29XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 16XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 4XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 31XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 13XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 76} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 9YT^2 + 41Y^3 + 6XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 3YT^2 + 22Y^3 + 20XYT + XY^2 + X^2T + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 3YT^2 + 26Y^3 + 8XYT + XY^2 + X^2T + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 9YT^2 + 12Y^3 + 7XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 9YT^2 + 24Y^3 + 14XYT + XY^2 + X^2T + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 3YT^2 + 28Y^3 + 2XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 3YT^2 + 40Y^3 + 9XYT + XY^2 + X^2T + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 9YT^2 + 5Y^3 + 28XYT + XY^2 + X^2T + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 9YT^2 + 3Y^3 + 34XYT + XY^2 + X^2T + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 3YT^2 + 37Y^3 + 18XYT + XY^2 + X^2T + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 3YT^2 + 8Y^3 + 19XYT + XY^2 + X^2T + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 9YT^2 + 7Y^3 + 22XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 3YT^2 + 31Y^3 + 36XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 3YT^2 + 16Y^3 + 38XYT + XY^2 + X^2T + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 9YT^2 + 23Y^3 + 17XYT + XY^2 + X^2T + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 9YT^2 + 25Y^3 + 11XYT + XY^2 + X^2T + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 9YT^2 + 34Y^3 + 27XYT + XY^2 + X^2T + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 3YT^2 + 13Y^3 + 4XYT + XY^2 + X^2T + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 3YT^2 + 34Y^3 + 27XYT + XY^2 + X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 9YT^2 + 16Y^3 + 38XYT + XY^2 + X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 9YT^2 + Y^3 + 40XYT + XY^2 + X^2T + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 9YT^2 + 26Y^3 + 8XYT + XY^2 + X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 29Y^3 + 42XYT + XY^2 + X^2T + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 9YT^2 + 39Y^3 + 12XYT + XY^2 + X^2T + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 3YT^2 + 23Y^3 + 17XYT + XY^2 + X^2T + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 3YT^2 + 4Y^3 + 31XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 3YT^2 + Y^3 + 40XYT + XY^2 + X^2T + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 9YT^2 + 35Y^3 + 24XYT + XY^2 + X^2T + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$33$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 47 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 77} $ q = 47$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 38YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ 46T^3 + 38YT^2 + Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 2XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 39T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 39Y^3 + 23XY^2 + 23X^2T + 23X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 19T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 19Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 44XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$6$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 5T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 45T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 45Y^3 + 36XYT + 41XY^2 + 41X^2T + 41X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$35$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 32Y^3 + 37XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 46Y^3 + 3XY^2 + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline

%%%%%%%%%%%%   q = 47 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 80}  $ q = 47$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 27Y^3 + 22XYT + 34XY^2 + 34X^2T + 34X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 26XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 25Y^3 + 10XYT + 28XY^2 + 28X^2T + 28X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 21Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 34Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 14XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 8XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 38Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 33Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 23Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 22Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 38XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 80} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 41Y^3 + 12XYT + 29XY^2 + 29X^2T + 29X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 32Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 29Y^3 + 34XYT + 40XY^2 + 40X^2T + 40X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 24Y^3 + 4XYT + 25XY^2 + 25X^2T + 25X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 38YT^2 + 38Y^2T + 38XT^2 + 44Y^3 + 30XYT + 38XY^2 + 38X^2T + 38X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 43Y^3 + 24XYT + 35XY^2 + 35X^2T + 35X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 42Y^3 + 18XYT + 32XY^2 + 32X^2T + 32X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 28Y^3 + 28XYT + 37XY^2 + 37X^2T + 37X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 20Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 32XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 46Y^3 + 42XYT + 44XY^2 + 44X^2T + 44X^2Y + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 36Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + YT^2 + Y^2T + XT^2 + 16Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 20XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 80} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 31Y^3 + 46XYT + 46XY^2 + 46X^2T + 46X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 26Y^3 + 16XYT + 31XY^2 + 31X^2T + 31X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 18Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 17Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 35Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 30Y^3 + 40XYT + 43XY^2 + 43X^2T + 43X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 37Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 43Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 45Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 45Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 80} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 44Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 80} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 35Y^3 + 45XYT + 3XY^2 + 8X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 36Y^3 + 38XYT + 3XY^2 + 35X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 39Y^3 + 24XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 38Y^3 + 7XYT + 3XY^2 + 41X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 25Y^3 + 10XYT + 3XY^2 + 38X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 25Y^3 + 3XYT + 3XY^2 + 2X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 38Y^3 + 27XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 27Y^3 + 26XYT + 3XY^2 + 41X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 27Y^3 + 18XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 37Y^2T + 35Y^3 + 26XYT + 3XY^2 + 37X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 46Y^3 + 15XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 39Y^3 + 26XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 32Y^3 + 35XYT + 3XY^2 + 29X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 36Y^3 + 29XYT + 3XY^2 + 23X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 36Y^3 + XYT + 3XY^2 + 17X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 27Y^3 + 28XYT + 3XY^2 + 8X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 8Y^2T + 25Y^3 + 12XYT + 3XY^2 + 8X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 39Y^3 + 25XYT + 3XY^2 + 38X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 38Y^3 + 14XYT + 3XY^2 + 35X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 27Y^3 + 36XYT + 3XY^2 + 17X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 27Y^3 + 13XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 25Y^3 + 19XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 32Y^3 + 43XYT + 3XY^2 + 41X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 32Y^3 + 41XYT + 3XY^2 + 38X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 25Y^3 + XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 46Y^3 + 33XYT + 3XY^2 + 14X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 46Y^3 + 3XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 38Y^3 + 41XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 23Y^2T + 38Y^3 + 28XYT + 3XY^2 + 23X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 38Y^3 + 35XYT + 3XY^2 + 17X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 35Y^3 + 31XYT + 3XY^2 + 17X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 80} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 36Y^3 + 33XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 32Y^3 + 45XYT + 3XY^2 + 44X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 38Y^3 + 34XYT + 3XY^2 + 38X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 2Y^2T + 39Y^3 + 31XYT + 3XY^2 + 2X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 38Y^3 + 21XYT + 3XY^2 + 29X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 32Y^3 + 27XYT + 3XY^2 + 17X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 36Y^3 + 19XYT + 3XY^2 + 41X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 35Y^3 + 25XYT + 3XY^2 + 41X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 35Y^3 + 20XYT + 3XY^2 + 14X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 35Y^3 + 39XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 39Y^3 + 29XYT + 3XY^2 + 14X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 27Y^3 + 2XYT + 3XY^2 + 14X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 36Y^3 + 24XYT + 3XY^2 + 32X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 49 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 81} $ q = 49$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ \xi^{33}YT^2 + \xi XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 49 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 82} $ q = 49$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ \xi^{25}T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 49 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 83}  $ q = 49$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{25}Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$5$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{18}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{47}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{41}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{41}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{35}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{6 cm}
\centering
\smallskip
$ YT^2 + \xi^{31}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$37$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 49 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 84}  $ q = 49$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{9}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{34}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{36}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{32}YT^2 + \xi^{32}Y^2T + \xi^{32}XT^2 + \xi^{24}Y^3 + \xi^{16}XYT + \xi^{32}XY^2 + \xi^{32}X^2T + \xi^{32}X^2Y + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{16}YT^2 + \xi^{16}Y^2T + \xi^{16}XT^2 + \xi^{8}Y^3 + \xi^{40}XYT + \xi^{16}XY^2 + \xi^{16}X^2T + \xi^{16}X^2Y + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{44}T^3 + \xi^{4}YT^2 + \xi^{4}Y^2T + \xi^{4}XT^2 + \xi^{44}Y^3 + \xi^{43}XYT + \xi^{4}XY^2 + \xi^{4}X^2T + \xi^{4}X^2Y + \xi^{44}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{43}T^3 + \xi^{3}YT^2 + \xi^{3}Y^2T + \xi^{3}XT^2 + \xi^{43}Y^3 + \xi^{44}XYT + \xi^{3}XY^2 + \xi^{3}X^2T + \xi^{3}X^2Y + \xi^{43}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{40}T^3 + YT^2 + Y^2T + XT^2 + \xi^{40}Y^3 + \xi^{8}XYT + XY^2 + X^2T + X^2Y + \xi^{40}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{28}YT^2 + \xi^{28}Y^2T + \xi^{28}XT^2 + \xi^{20}Y^3 + \xi^{13}XYT + \xi^{28}XY^2 + \xi^{28}X^2T + \xi^{28}X^2Y + \xi^{20}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{21}YT^2 + \xi^{21}Y^2T + \xi^{21}XT^2 + \xi^{13}Y^3 + \xi^{20}XYT + \xi^{21}XY^2 + \xi^{21}X^2T + \xi^{21}X^2Y + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{17}YT^2 + \xi^{17}Y^2T + \xi^{17}XT^2 + \xi^{9}Y^3 + \xi^{22}XYT + \xi^{17}XY^2 + \xi^{17}X^2T + \xi^{17}X^2Y + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{38}YT^2 + \xi^{38}Y^2T + \xi^{38}XT^2 + \xi^{30}Y^3 + \xi^{47}XYT + \xi^{38}XY^2 + \xi^{38}X^2T + \xi^{38}X^2Y + \xi^{30}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{26}YT^2 + \xi^{26}Y^2T + \xi^{26}XT^2 + \xi^{18}Y^3 + \xi^{41}XYT + \xi^{26}XY^2 + \xi^{26}X^2T + \xi^{26}X^2Y + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 84} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{23}YT^2 + \xi^{23}Y^2T + \xi^{23}XT^2 + \xi^{15}Y^3 + \xi^{10}XYT + \xi^{23}XY^2 + \xi^{23}X^2T + \xi^{23}X^2Y + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{13}YT^2 + \xi^{13}Y^2T + \xi^{13}XT^2 + \xi^{5}Y^3 + \xi^{25}XYT + \xi^{13}XY^2 + \xi^{13}X^2T + \xi^{13}X^2Y + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{35}T^3 + \xi^{43}YT^2 + \xi^{43}Y^2T + \xi^{43}XT^2 + \xi^{35}Y^3 + \xi^{31}XYT + \xi^{43}XY^2 + \xi^{43}X^2T + \xi^{43}X^2Y + \xi^{35}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{31}T^3 + \xi^{39}YT^2 + \xi^{39}Y^2T + \xi^{39}XT^2 + \xi^{31}Y^3 + \xi^{35}XYT + \xi^{39}XY^2 + \xi^{39}X^2T + \xi^{39}X^2Y + \xi^{31}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{33}YT^2 + \xi^{33}Y^2T + \xi^{33}XT^2 + \xi^{25}Y^3 + \xi^{5}XYT + \xi^{33}XY^2 + \xi^{33}X^2T + \xi^{33}X^2Y + \xi^{25}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{15}YT^2 + \xi^{15}Y^2T + \xi^{15}XT^2 + \xi^{7}Y^3 + \xi XYT + \xi^{15}XY^2 + \xi^{15}X^2T + \xi^{15}X^2Y + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{38}T^3 + \xi^{46}YT^2 + \xi^{46}Y^2T + \xi^{46}XT^2 + \xi^{38}Y^3 + \xi^{29}XYT + \xi^{46}XY^2 + \xi^{46}X^2T + \xi^{46}X^2Y + \xi^{38}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi^{40}YT^2 + \xi^{40}Y^2T + \xi^{40}XT^2 + \xi^{32}Y^3 + \xi^{32}XYT + \xi^{40}XY^2 + \xi^{40}X^2T + \xi^{40}X^2Y + \xi^{32}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{29}T^3 + \xi^{37}YT^2 + \xi^{37}Y^2T + \xi^{37}XT^2 + \xi^{29}Y^3 + \xi^{38}XYT + \xi^{37}XY^2 + \xi^{37}X^2T + \xi^{37}X^2Y + \xi^{29}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{26}T^3 + \xi^{34}YT^2 + \xi^{34}Y^2T + \xi^{34}XT^2 + \xi^{26}Y^3 + \xi^{11}XYT + \xi^{34}XY^2 + \xi^{34}X^2T + \xi^{34}X^2Y + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{19}YT^2 + \xi^{19}Y^2T + \xi^{19}XT^2 + \xi^{11}Y^3 + \xi^{26}XYT + \xi^{19}XY^2 + \xi^{19}X^2T + \xi^{19}X^2Y + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + \xi^{9}YT^2 + \xi^{9}Y^2T + \xi^{9}XT^2 + \xi Y^3 + \xi^{7}XYT + \xi^{9}XY^2 + \xi^{9}X^2T + \xi^{9}X^2Y + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{39}T^3 + \xi^{47}YT^2 + \xi^{47}Y^2T + \xi^{47}XT^2 + \xi^{39}Y^3 + \xi^{37}XYT + \xi^{47}XY^2 + \xi^{47}X^2T + \xi^{47}X^2Y + \xi^{39}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{36}T^3 + \xi^{44}YT^2 + \xi^{44}Y^2T + \xi^{44}XT^2 + \xi^{36}Y^3 + \xi^{14}XYT + \xi^{44}XY^2 + \xi^{44}X^2T + \xi^{44}X^2Y + \xi^{36}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{33}T^3 + \xi^{41}YT^2 + \xi^{41}Y^2T + \xi^{41}XT^2 + \xi^{33}Y^3 + \xi^{19}XYT + \xi^{41}XY^2 + \xi^{41}X^2T + \xi^{41}X^2Y + \xi^{33}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{20}YT^2 + \xi^{20}Y^2T + \xi^{20}XT^2 + \xi^{12}Y^3 + \xi^{2}XYT + \xi^{20}XY^2 + \xi^{20}X^2T + \xi^{20}X^2Y + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 84} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{12}YT^2 + \xi^{12}Y^2T + \xi^{12}XT^2 + \xi^{4}Y^3 + \xi^{23}XYT + \xi^{12}XY^2 + \xi^{12}X^2T + \xi^{12}X^2Y + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi^{36}YT^2 + \xi^{36}Y^2T + \xi^{36}XT^2 + \xi^{28}Y^3 + \xi^{17}XYT + \xi^{36}XY^2 + \xi^{36}X^2T + \xi^{36}X^2Y + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{31}YT^2 + \xi^{31}Y^2T + \xi^{31}XT^2 + \xi^{23}Y^3 + \xi^{4}XYT + \xi^{31}XY^2 + \xi^{31}X^2T + \xi^{31}X^2Y + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{25}YT^2 + \xi^{25}Y^2T + \xi^{25}XT^2 + \xi^{17}Y^3 + \xi^{28}XYT + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{25}X^2Y + \xi^{17}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{46}T^3 + \xi^{6}YT^2 + \xi^{6}Y^2T + \xi^{6}XT^2 + \xi^{46}Y^3 + \xi^{34}XYT + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{6}X^2Y + \xi^{46}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{34}T^3 + \xi^{42}YT^2 + \xi^{42}Y^2T + \xi^{42}XT^2 + \xi^{34}Y^3 + \xi^{46}XYT + \xi^{42}XY^2 + \xi^{42}X^2T + \xi^{42}X^2Y + \xi^{34}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{29}Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{27}Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{3}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{47}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{35}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{39}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{27}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{37}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{37}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{31}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{25}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{22}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{22}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{16}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{16}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 84} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{18}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{18}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{12}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{20}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{45}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{39}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{39}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{33}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{33}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{33}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{27}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{22}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{22}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{47}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{41}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{8}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{8}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{14}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{14}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{43}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{43}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{43}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{37}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{31}Y^3 + \xi^{27}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{31}Y^3 + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{47}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 84} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{35}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{45}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + \xi^{27}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$38$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{40}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{34}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$36$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{46}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{44}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{42}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{32}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{23}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{19}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{15}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{11}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{38}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{36}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{21}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{13}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{9}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi YT^2 + \xi^{27}Y^3 + \xi^{11}XYT + XY^2 + X^2T + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi YT^2 + \xi^{2}Y^3 + \xi^{34}XYT + XY^2 + X^2T + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{36}T^3 + \xi^{2}YT^2 + \xi^{34}Y^3 + \xi^{18}XYT + XY^2 + X^2T + \xi^{32}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{36}T^3 + \xi YT^2 + \xi^{35}Y^3 + \xi^{19}XYT + XY^2 + X^2T + \xi^{34}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi^{2}YT^2 + \xi^{30}Y^3 + \xi^{14}XYT + XY^2 + X^2T + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi^{2}YT^2 + \xi^{26}Y^3 + \xi^{10}XYT + XY^2 + X^2T + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi YT^2 + \xi^{12}Y^3 + \xi^{44}XYT + XY^2 + X^2T + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{2}YT^2 + \xi^{3}Y^3 + \xi^{35}XYT + XY^2 + X^2T + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi YT^2 + \xi^{29}Y^3 + \xi^{13}XYT + XY^2 + X^2T + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{26}T^3 + \xi YT^2 + \xi^{25}Y^3 + \xi^{9}XYT + XY^2 + X^2T + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{2}YT^2 + \xi^{17}Y^3 + \xi XYT + XY^2 + X^2T + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi YT^2 + \xi^{8}Y^3 + \xi^{40}XYT + XY^2 + X^2T + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 84} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{2}YT^2 + \xi^{5}Y^3 + \xi^{37}XYT + XY^2 + X^2T + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi YT^2 + \xi^{6}Y^3 + \xi^{38}XYT + XY^2 + X^2T + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{2}YT^2 + \xi^{15}Y^3 + \xi^{47}XYT + XY^2 + X^2T + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{2}YT^2 + \xi^{7}Y^3 + \xi^{39}XYT + XY^2 + X^2T + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{42}T^3 + \xi^{2}YT^2 + \xi^{40}Y^3 + \xi^{24}XYT + XY^2 + X^2T + \xi^{38}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{40}T^3 + \xi^{2}YT^2 + \xi^{38}Y^3 + \xi^{22}XYT + XY^2 + X^2T + \xi^{36}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{38}T^3 + \xi^{2}YT^2 + \xi^{36}Y^3 + \xi^{20}XYT + XY^2 + X^2T + \xi^{34}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi YT^2 + \xi^{16}Y^3 + XYT + XY^2 + X^2T + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{2}YT^2 + \xi^{13}Y^3 + \xi^{45}XYT + XY^2 + X^2T + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi YT^2 + \xi^{14}Y^3 + \xi^{46}XYT + XY^2 + X^2T + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi YT^2 + \xi^{4}Y^3 + \xi^{36}XYT + XY^2 + X^2T + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{34}T^3 + \xi^{2}YT^2 + \xi^{32}Y^3 + \xi^{16}XYT + XY^2 + X^2T + \xi^{30}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{2}YT^2 + \xi^{28}Y^3 + \xi^{12}XYT + XY^2 + X^2T + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi YT^2 + \xi^{10}Y^3 + \xi^{42}XYT + XY^2 + X^2T + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{40}T^3 + \xi YT^2 + \xi^{39}Y^3 + \xi^{23}XYT + XY^2 + X^2T + \xi^{38}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi YT^2 + \xi^{31}Y^3 + \xi^{15}XYT + XY^2 + X^2T + \xi^{30}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{2}YT^2 + \xi^{11}Y^3 + \xi^{43}XYT + XY^2 + X^2T + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{2}YT^2 + \xi^{9}Y^3 + \xi^{41}XYT + XY^2 + X^2T + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{38}T^3 + \xi YT^2 + \xi^{37}Y^3 + \xi^{21}XYT + XY^2 + X^2T + \xi^{36}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{34}T^3 + \xi YT^2 + \xi^{33}Y^3 + \xi^{17}XYT + XY^2 + X^2T + \xi^{32}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$39$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 53 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 85} $ q = 53$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 44YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 53 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 86} $ q = 53$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ 52T^3 + 44YT^2 + Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 53 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 87}  $ q = 53$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 2XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 14XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$2$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 50Y^3 + 3XY^2 + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 53 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 88}  $ q = 53$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 47Y^3 + 18XYT + 35XY^2 + 35X^2T + 35X^2Y + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 42Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 31Y^3 + 28XYT + 40XY^2 + 40X^2T + 40X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + YT^2 + Y^2T + XT^2 + 18Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 49Y^3 + 30XYT + 41XY^2 + 41X^2T + 41X^2Y + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 29Y^3 + 16XYT + 34XY^2 + 34X^2T + 34X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 48YT^2 + 48Y^2T + 48XT^2 + 16Y^3 + 44XYT + 48XY^2 + 48X^2T + 48X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 8XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 50Y^3 + 36XYT + 44XY^2 + 44X^2T + 44X^2Y + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 48T^3 + 38YT^2 + 38Y^2T + 38XT^2 + 48Y^3 + 24XYT + 38XY^2 + 38X^2T + 38X^2Y + 48X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 43Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 38Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 30Y^3 + 22XYT + 37XY^2 + 37X^2T + 37X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 88} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 26Y^3 + 51XYT + 25XY^2 + 25X^2T + 25X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 19Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 38XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 20XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 49YT^2 + 49Y^2T + 49XT^2 + 34Y^3 + 46XYT + 49XY^2 + 49X^2T + 49X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 28Y^3 + 10XYT + 31XY^2 + 31X^2T + 31X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 24Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 32XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 50YT^2 + 50Y^2T + 50XT^2 + 52Y^3 + 48XYT + 50XY^2 + 50X^2T + 50X^2Y + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 44Y^3 + 26XY^2 + 26X^2T + 26X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 40Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 37Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 27Y^3 + 4XYT + 28XY^2 + 28X^2T + 28X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 23Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 51YT^2 + 51Y^2T + 51XT^2 + 17Y^3 + 50XYT + 51XY^2 + 51X^2T + 51X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 88} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 49XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 45Y^3 + 6XYT + 29XY^2 + 29X^2T + 29X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 39Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 36Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 32Y^3 + 34XYT + 43XY^2 + 43X^2T + 43X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 25Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 21Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 26XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 46Y^3 + 12XYT + 32XY^2 + 32X^2T + 32X^2Y + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 41Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 52YT^2 + 52Y^2T + 52XT^2 + 35Y^3 + 52XYT + 52XY^2 + 52X^2T + 52X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 22Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 88} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 33Y^3 + 40XYT + 46XY^2 + 46X^2T + 46X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 20Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 88} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 88} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 4XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$44$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$43$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$41$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$40$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 48Y^3 + 45XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 47Y^3 + XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 36Y^3 + 41XYT + 3XY^2 + 35X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 31Y^3 + 25XYT + 3XY^2 + 35X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 47Y^3 + 36XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 36Y^3 + 49XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 34Y^3 + 8XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 50Y^3 + 27XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 41Y^3 + 4XYT + 3XY^2 + 35X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 52Y^2T + 41Y^3 + 12XYT + 3XY^2 + 52X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 46Y^3 + 21XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 41Y^3 + 36XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 31Y^3 + 13XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 50Y^3 + 18XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 30Y^3 + 32XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 36Y^3 + 47XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 50Y^3 + 36XYT + 3XY^2 + 41X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 48Y^3 + 21XYT + 3XY^2 + 17X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 31Y^3 + 50XYT + 3XY^2 + 17X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 41Y^3 + 19XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 88} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 31Y^3 + 52XYT + 3XY^2 + 41X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 31Y^3 + 12XYT + 3XY^2 + 38X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 34Y^3 + 24XYT + 3XY^2 + 35X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 50Y^3 + 9XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 30Y^3 + 11XYT + 3XY^2 + 41X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 36Y^3 + 39XYT + 3XY^2 + 32X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 50Y^3 + 28XYT + 3XY^2 + 26X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 48Y^3 + 7XYT + 3XY^2 + 41X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 47Y^3 + 37XYT + 3XY^2 + 38X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 48Y^3 + 37XYT + 3XY^2 + 35X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 46Y^3 + 9XYT + 3XY^2 + 29X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 48Y^3 + 15XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 34Y^3 + 4XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 48Y^3 + 30XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 46Y^3 + 42XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 46Y^3 + 10XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 41Y^3 + 2XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 34Y^3 + 12XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 31Y^3 + 39XYT + 3XY^2 + 44X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 46Y^3 + 31XYT + 3XY^2 + 41X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 31Y^3 + 11XYT + 3XY^2 + 26X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 47Y^3 + 18XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 36Y^3 + 51XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 30Y^3 + 27XYT + 3XY^2 + 38X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 47Y^3 + 2XYT + 3XY^2 + 35X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 14Y^2T + 47Y^3 + 22XYT + 3XY^2 + 14X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 52Y^2T + 31Y^3 + 22XYT + 3XY^2 + 52X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 30Y^3 + 16XYT + 3XY^2 + 50X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 31Y^3 + 26XYT + 3XY^2 + 47X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 26Y^2T + 41Y^3 + 6XYT + 3XY^2 + 26X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$42$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 36Y^3 + 45XYT + 3XY^2 + 41X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 59 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 89} $ q = 59$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 50YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 59 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 90} $ q = 59$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ 58T^3 + 50YT^2 + Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 59 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 91}  $ q = 59$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 57T^3 + 53YT^2 + 53Y^2T + 53XT^2 + 57Y^3 + 48XYT + 53XY^2 + 53X^2T + 53X^2Y + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 27T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 27Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 58Y^3 + 3XY^2 + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 59 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 92}  $ q = 59$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 33Y^3 + 22XYT + 40XY^2 + 40X^2T + 40X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 48YT^2 + 48Y^2T + 48XT^2 + 16Y^3 + 38XYT + 48XY^2 + 48X^2T + 48X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 26Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 54T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 54Y^3 + 30XYT + 44XY^2 + 44X^2T + 44X^2Y + 54X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 51Y^3 + 12XYT + 35XY^2 + 35X^2T + 35X^2Y + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 48T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 48Y^3 + 53XYT + 26XY^2 + 26X^2T + 26X^2Y + 48X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 44Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 49YT^2 + 49Y^2T + 49XT^2 + 36Y^3 + 40XYT + 49XY^2 + 49X^2T + 49X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + YT^2 + Y^2T + XT^2 + 20Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 43Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 31Y^3 + 10XYT + 34XY^2 + 34X^2T + 34X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 56YT^2 + 56Y^2T + 56XT^2 + 58Y^3 + 54XYT + 56XY^2 + 56X^2T + 56X^2Y + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 53T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 53Y^3 + 24XYT + 41XY^2 + 41X^2T + 41X^2Y + 53X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 45Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 42Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 28Y^3 + 51XYT + 25XY^2 + 25X^2T + 25X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 22Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 57YT^2 + 57Y^2T + 57XT^2 + 19Y^3 + 56XYT + 57XY^2 + 57X^2T + 57X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 32XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 20XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 2XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 49XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 50YT^2 + 50Y^2T + 50XT^2 + 56Y^3 + 42XYT + 50XY^2 + 50X^2T + 50X^2Y + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 50Y^3 + 6XYT + 32XY^2 + 32X^2T + 32X^2Y + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 49Y^3 + 29XY^2 + 29X^2T + 29X^2Y + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 46Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 52YT^2 + 52Y^2T + 52XT^2 + 37Y^3 + 46XYT + 52XY^2 + 52X^2T + 52X^2Y + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 34Y^3 + 28XYT + 43XY^2 + 43X^2T + 43X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 14XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 55XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 54YT^2 + 54Y^2T + 54XT^2 + 18Y^3 + 50XYT + 54XY^2 + 54X^2T + 54X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 26XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 8XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 47YT^2 + 47Y^2T + 47XT^2 + 55Y^3 + 36XYT + 47XY^2 + 47X^2T + 47X^2Y + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 41Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 55YT^2 + 55Y^2T + 55XT^2 + 38Y^3 + 52XYT + 55XY^2 + 55X^2T + 55X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 30Y^3 + 4XYT + 31XY^2 + 31X^2T + 31X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 25Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 23Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 38YT^2 + 38Y^2T + 38XT^2 + 52Y^3 + 18XYT + 38XY^2 + 38X^2T + 38X^2Y + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 40Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 21Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 51YT^2 + 51Y^2T + 51XT^2 + 17Y^3 + 44XYT + 51XY^2 + 51X^2T + 51X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 47Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 58YT^2 + 58Y^2T + 58XT^2 + 39Y^3 + 58XYT + 58XY^2 + 58X^2T + 58X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 35Y^3 + 34XYT + 46XY^2 + 46X^2T + 46X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 32Y^3 + 16XYT + 37XY^2 + 37X^2T + 37X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 29Y^3 + 57XYT + 28XY^2 + 28X^2T + 28X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 50Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 43Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 46Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 57Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 50Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 47Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 43Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 42Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 42Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 51Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 56Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 54Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 48Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 44Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 49Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 45Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$46$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 58Y^3 + 3XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 39Y^3 + XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 50Y^3 + 39XYT + 3XY^2 + 35X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 31Y^3 + 25XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 49Y^3 + XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 50Y^3 + 22XYT + 3XY^2 + 50X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 30Y^3 + 25XYT + 3XY^2 + 50X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 50Y^3 + 44XYT + 3XY^2 + 41X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 31Y^3 + 23XYT + 3XY^2 + 35X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 39Y^3 + 2XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 48Y^3 + 14XYT + 3XY^2 + 47X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 49Y^3 + 32XYT + 3XY^2 + 44X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 58Y^3 + 30XYT + 3XY^2 + 29X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 50Y^3 + 27XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 46Y^3 + 39XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 30Y^3 + 28XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 37Y^3 + 28XYT + 3XY^2 + 47X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 31Y^3 + 41XYT + 3XY^2 + 47X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 37Y^3 + 56XYT + 3XY^2 + 35X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 17Y^2T + 39Y^3 + 14XYT + 3XY^2 + 17X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 48Y^3 + 40XYT + 3XY^2 + 50X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 46Y^3 + 58XYT + 3XY^2 + 50X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 58Y^3 + 15XYT + 3XY^2 + 44X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 37Y^3 + 42XYT + 3XY^2 + 41X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 49Y^3 + 5XYT + 3XY^2 + 29X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 44Y^3 + 45XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 50Y^3 + 54XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 44Y^3 + 31XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 31Y^3 + 50XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 46Y^3 + 18XYT + 3XY^2 + 44X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 48Y^3 + 21XYT + 3XY^2 + 41X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 39Y^3 + 7XYT + 3XY^2 + 38X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 39Y^3 + 8XYT + 3XY^2 + 35X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 46Y^3 + 19XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 49Y^3 + 31XYT + 3XY^2 + 50X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 37Y^3 + 21XYT + 3XY^2 + 50X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 39Y^3 + 4XYT + 3XY^2 + 47X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 46Y^3 + 36XYT + 3XY^2 + 29X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 50Y^3 + 14XYT + 3XY^2 + 5X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 58Y^3 + 6XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 49Y^3 + 3XYT + 3XY^2 + 41X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 92} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 46Y^3 + 57XYT + 3XY^2 + 41X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 30Y^3 + 50XYT + 3XY^2 + 41X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 50Y^3 + 7XYT + 3XY^2 + 32X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 37Y^3 + 4XYT + 3XY^2 + 32X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 48Y^3 + 7XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 37Y^3 + 14XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 50Y^3 + 49XYT + 3XY^2 + 47X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 47Y^2T + 44Y^3 + 3XYT + 3XY^2 + 47X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 49Y^3 + 30XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 30Y^3 + 56XYT + 3XY^2 + 53X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 44Y^2T + 48Y^3 + 47XYT + 3XY^2 + 44X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 48Y^3 + 28XYT + 3XY^2 + 35X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 48Y^3 + 35XYT + 3XY^2 + 29X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 49Y^3 + 36XYT + 3XY^2 + 20X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 35Y^2T + 44Y^3 + 6XYT + 3XY^2 + 35X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$45$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 37Y^3 + 7XYT + 3XY^2 + 56X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 61 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 93} $ q = 61$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 6YT^2 + 59XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 61 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 94} $ q = 61$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 61 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 95}  $ q = 61$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 52T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 52Y^3 + 8XYT + 34XY^2 + 34X^2T + 34X^2Y + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 30XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 61 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 96}  $ q = 61$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 34XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 55XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 40XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 37XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 48T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 48Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 48X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 22Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 52YT^2 + 52Y^2T + 52XT^2 + 58Y^3 + 44XYT + 52XY^2 + 52X^2T + 52X^2Y + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + YT^2 + Y^2T + XT^2 + 41Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 28Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 24Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 6XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 49YT^2 + 49Y^2T + 49XT^2 + 57Y^3 + 38XYT + 49XY^2 + 49X^2T + 49X^2Y + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 18XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 54T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 54Y^3 + 20XYT + 40XY^2 + 40X^2T + 40X^2Y + 54X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 51Y^3 + 2XYT + 31XY^2 + 31X^2T + 31X^2Y + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 57YT^2 + 57Y^2T + 57XT^2 + 19Y^3 + 54XYT + 57XY^2 + 57X^2T + 57X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 48YT^2 + 48Y^2T + 48XT^2 + 16Y^3 + 36XYT + 48XY^2 + 48X^2T + 48X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 53T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 53Y^3 + 14XYT + 37XY^2 + 37X^2T + 37X^2Y + 53X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 53YT^2 + 53Y^2T + 53XT^2 + 38Y^3 + 46XYT + 53XY^2 + 53X^2T + 53X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 34Y^3 + 22XYT + 41XY^2 + 41X^2T + 41X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 49Y^3 + 51XYT + 25XY^2 + 25X^2T + 25X^2Y + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 45Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 59YT^2 + 59Y^2T + 59XT^2 + 40Y^3 + 58XYT + 59XY^2 + 59X^2T + 59X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 56YT^2 + 56Y^2T + 56XT^2 + 39Y^3 + 52XYT + 56XY^2 + 56X^2T + 56X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 31Y^3 + 4XYT + 32XY^2 + 32X^2T + 32X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 30Y^3 + 59XYT + 29XY^2 + 29X^2T + 29X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 25Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 21Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 44Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 26Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 60T^3 + 58YT^2 + 58Y^2T + 58XT^2 + 60Y^3 + 56XYT + 58XY^2 + 58X^2T + 58X^2Y + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 27Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 23Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 56Y^3 + 32XYT + 46XY^2 + 46X^2T + 46X^2Y + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 24XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 55Y^3 + 26XYT + 43XY^2 + 43X^2T + 43X^2Y + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 35Y^3 + 28XYT + 44XY^2 + 44X^2T + 44X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 53Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 6XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$47$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 7XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 58XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 49XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 43XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 37XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 25XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 56XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 41XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 40XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 14XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 53XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 52XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 38XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 29XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 26XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 19XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 13XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 34XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 2YT^2 + 50Y^3 + 33XYT + XY^2 + X^2T + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 2YT^2 + 43Y^3 + 54XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 4YT^2 + 14Y^3 + 19XYT + XY^2 + X^2T + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 4YT^2 + 55Y^3 + 18XYT + XY^2 + X^2T + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 2YT^2 + 49Y^3 + 36XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 4YT^2 + 39Y^3 + 5XYT + XY^2 + X^2T + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 2YT^2 + 39Y^3 + 5XYT + XY^2 + X^2T + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 2YT^2 + 7Y^3 + 40XYT + XY^2 + X^2T + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 2YT^2 + 33Y^3 + 23XYT + XY^2 + X^2T + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 2YT^2 + 29Y^3 + 35XYT + XY^2 + X^2T + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 4YT^2 + 34Y^3 + 20XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 4YT^2 + 49Y^3 + 36XYT + XY^2 + X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 53T^3 + 4YT^2 + 59Y^3 + 6XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 4YT^2 + 13Y^3 + 22XYT + XY^2 + X^2T + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 2YT^2 + 17Y^3 + 10XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 2YT^2 + 5Y^3 + 46XYT + XY^2 + X^2T + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 4YT^2 + 17Y^3 + 10XYT + XY^2 + X^2T + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 4YT^2 + 25Y^3 + 47XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 4YT^2 + 53Y^3 + 24XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 4YT^2 + 30Y^3 + 32XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 2YT^2 + 60Y^3 + 3XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 4YT^2 + 45Y^3 + 48XYT + XY^2 + X^2T + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 4YT^2 + 58Y^3 + 9XYT + XY^2 + X^2T + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 2YT^2 + 55Y^3 + 18XYT + XY^2 + X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 2YT^2 + 53Y^3 + 24XYT + XY^2 + X^2T + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 2YT^2 + 47Y^3 + 42XYT + XY^2 + X^2T + 54X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 4YT^2 + 37Y^3 + 11XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 4YT^2 + 29Y^3 + 35XYT + XY^2 + X^2T + 53X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 53T^3 + 2YT^2 + 57Y^3 + 12XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 4YT^2 + 10Y^3 + 31XYT + XY^2 + X^2T + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 2YT^2 + 15Y^3 + 16XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 2YT^2 + 25Y^3 + 47XYT + XY^2 + X^2T + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 2YT^2 + 45Y^3 + 48XYT + XY^2 + X^2T + 53X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 4YT^2 + 5Y^3 + 46XYT + XY^2 + X^2T + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 4YT^2 + 33Y^3 + 23XYT + XY^2 + X^2T + 54X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 2YT^2 + 59Y^3 + 6XYT + XY^2 + X^2T + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 4YT^2 + 57Y^3 + 12XYT + XY^2 + X^2T + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$51$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 2YT^2 + 58Y^3 + 9XYT + XY^2 + X^2T + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 4YT^2 + 50Y^3 + 33XYT + XY^2 + X^2T + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 2YT^2 + 37Y^3 + 11XYT + XY^2 + X^2T + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 96} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$48$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 64 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 97} $ q = 64$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{9 cm}
\centering
\smallskip
$ \xi^{53}YT^2 + \xi^{58}Y^2T + \xi^{58}XT^2 + \xi^{25}Y^3 + XYT + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 64 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 98} $ q = 64$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ \xi^{58}T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 64 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 99}  $ q = 64$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{58}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{53}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{48}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{38}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + \xi^{13}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{62}T^3 + \xi^{62}YT^2 + \xi^{62}Y^2T + \xi^{62}XT^2 + \xi^{62}Y^3 + XYT + \xi^{62}XY^2 + \xi^{62}X^2T + \xi^{62}X^2Y + \xi^{62}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{61}T^3 + \xi^{61}YT^2 + \xi^{61}Y^2T + \xi^{61}XT^2 + \xi^{61}Y^3 + XYT + \xi^{61}XY^2 + \xi^{61}X^2T + \xi^{61}X^2Y + \xi^{61}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{59}T^3 + \xi^{59}YT^2 + \xi^{59}Y^2T + \xi^{59}XT^2 + \xi^{59}Y^3 + XYT + \xi^{59}XY^2 + \xi^{59}X^2T + \xi^{59}X^2Y + \xi^{59}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{55}T^3 + \xi^{55}YT^2 + \xi^{55}Y^2T + \xi^{55}XT^2 + \xi^{55}Y^3 + XYT + \xi^{55}XY^2 + \xi^{55}X^2T + \xi^{55}X^2Y + \xi^{55}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{47}T^3 + \xi^{47}YT^2 + \xi^{47}Y^2T + \xi^{47}XT^2 + \xi^{47}Y^3 + XYT + \xi^{47}XY^2 + \xi^{47}X^2T + \xi^{47}X^2Y + \xi^{47}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{50}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{31}T^3 + \xi^{31}YT^2 + \xi^{31}Y^2T + \xi^{31}XT^2 + \xi^{31}Y^3 + XYT + \xi^{31}XY^2 + \xi^{31}X^2T + \xi^{31}X^2Y + \xi^{31}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{60}T^3 + \xi^{60}YT^2 + \xi^{60}Y^2T + \xi^{60}XT^2 + \xi^{60}Y^3 + XYT + \xi^{60}XY^2 + \xi^{60}X^2T + \xi^{60}X^2Y + \xi^{60}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{62}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{57}T^3 + \xi^{57}YT^2 + \xi^{57}Y^2T + \xi^{57}XT^2 + \xi^{57}Y^3 + XYT + \xi^{57}XY^2 + \xi^{57}X^2T + \xi^{57}X^2Y + \xi^{57}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{61}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{51}T^3 + \xi^{51}YT^2 + \xi^{51}Y^2T + \xi^{51}XT^2 + \xi^{51}Y^3 + XYT + \xi^{51}XY^2 + \xi^{51}X^2T + \xi^{51}X^2Y + \xi^{51}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{59}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{39}T^3 + \xi^{39}YT^2 + \xi^{39}Y^2T + \xi^{39}XT^2 + \xi^{39}Y^3 + XYT + \xi^{39}XY^2 + \xi^{39}X^2T + \xi^{39}X^2Y + \xi^{39}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{55}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{30}YT^2 + \xi^{30}Y^2T + \xi^{30}XT^2 + \xi^{30}Y^3 + XYT + \xi^{30}XY^2 + \xi^{30}X^2T + \xi^{30}X^2Y + \xi^{30}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{15}YT^2 + \xi^{15}Y^2T + \xi^{15}XT^2 + \xi^{15}Y^3 + XYT + \xi^{15}XY^2 + \xi^{15}X^2T + \xi^{15}X^2Y + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{58}T^3 + \xi^{58}YT^2 + \xi^{58}Y^2T + \xi^{58}XT^2 + \xi^{58}Y^3 + XYT + \xi^{58}XY^2 + \xi^{58}X^2T + \xi^{58}X^2Y + \xi^{58}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{53}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{53}T^3 + \xi^{53}YT^2 + \xi^{53}Y^2T + \xi^{53}XT^2 + \xi^{53}Y^3 + XYT + \xi^{53}XY^2 + \xi^{53}X^2T + \xi^{53}X^2Y + \xi^{53}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{50}T^3 + \xi^{50}YT^2 + \xi^{50}Y^2T + \xi^{50}XT^2 + \xi^{50}Y^3 + XYT + \xi^{50}XY^2 + \xi^{50}X^2T + \xi^{50}X^2Y + \xi^{50}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{49}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{46}T^3 + \xi^{46}YT^2 + \xi^{46}Y^2T + \xi^{46}XT^2 + \xi^{46}Y^3 + XYT + \xi^{46}XY^2 + \xi^{46}X^2T + \xi^{46}X^2Y + \xi^{46}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{44}T^3 + \xi^{44}YT^2 + \xi^{44}Y^2T + \xi^{44}XT^2 + \xi^{44}Y^3 + XYT + \xi^{44}XY^2 + \xi^{44}X^2T + \xi^{44}X^2Y + \xi^{44}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{43}T^3 + \xi^{43}YT^2 + \xi^{43}Y^2T + \xi^{43}XT^2 + \xi^{43}Y^3 + XYT + \xi^{43}XY^2 + \xi^{43}X^2T + \xi^{43}X^2Y + \xi^{43}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{37}T^3 + \xi^{37}YT^2 + \xi^{37}Y^2T + \xi^{37}XT^2 + \xi^{37}Y^3 + XYT + \xi^{37}XY^2 + \xi^{37}X^2T + \xi^{37}X^2Y + \xi^{37}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{29}T^3 + \xi^{29}YT^2 + \xi^{29}Y^2T + \xi^{29}XT^2 + \xi^{29}Y^3 + XYT + \xi^{29}XY^2 + \xi^{29}X^2T + \xi^{29}X^2Y + \xi^{29}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{58}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{25}YT^2 + \xi^{25}Y^2T + \xi^{25}XT^2 + \xi^{25}Y^3 + XYT + \xi^{25}XY^2 + \xi^{25}X^2T + \xi^{25}X^2Y + \xi^{25}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{56}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{23}YT^2 + \xi^{23}Y^2T + \xi^{23}XT^2 + \xi^{23}Y^3 + XYT + \xi^{23}XY^2 + \xi^{23}X^2T + \xi^{23}X^2Y + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{22}YT^2 + \xi^{22}Y^2T + \xi^{22}XT^2 + \xi^{22}Y^3 + XYT + \xi^{22}XY^2 + \xi^{22}X^2T + \xi^{22}X^2Y + \xi^{22}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{11}YT^2 + \xi^{11}Y^2T + \xi^{11}XT^2 + \xi^{11}Y^3 + XYT + \xi^{11}XY^2 + \xi^{11}X^2T + \xi^{11}X^2Y + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{8}YT^2 + \xi^{8}Y^2T + \xi^{8}XT^2 + \xi^{8}Y^3 + XYT + \xi^{8}XY^2 + \xi^{8}X^2T + \xi^{8}X^2Y + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{7}YT^2 + \xi^{7}Y^2T + \xi^{7}XT^2 + \xi^{7}Y^3 + XYT + \xi^{7}XY^2 + \xi^{7}X^2T + \xi^{7}X^2Y + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{56}T^3 + \xi^{56}YT^2 + \xi^{56}Y^2T + \xi^{56}XT^2 + \xi^{56}Y^3 + XYT + \xi^{56}XY^2 + \xi^{56}X^2T + \xi^{56}X^2Y + \xi^{56}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{4}YT^2 + \xi^{4}Y^2T + \xi^{4}XT^2 + \xi^{4}Y^3 + XYT + \xi^{4}XY^2 + \xi^{4}X^2T + \xi^{4}X^2Y + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{49}T^3 + \xi^{49}YT^2 + \xi^{49}Y^2T + \xi^{49}XT^2 + \xi^{49}Y^3 + XYT + \xi^{49}XY^2 + \xi^{49}X^2T + \xi^{49}X^2Y + \xi^{49}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{35}T^3 + \xi^{35}YT^2 + \xi^{35}Y^2T + \xi^{35}XT^2 + \xi^{35}Y^3 + XYT + \xi^{35}XY^2 + \xi^{35}X^2T + \xi^{35}X^2Y + \xi^{35}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi^{32}YT^2 + \xi^{32}Y^2T + \xi^{32}XT^2 + \xi^{32}Y^3 + XYT + \xi^{32}XY^2 + \xi^{32}X^2T + \xi^{32}X^2Y + \xi^{32}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}YT^2 + \xi^{2}Y^2T + \xi^{2}XT^2 + \xi^{2}Y^3 + XYT + \xi^{2}XY^2 + \xi^{2}X^2T + \xi^{2}X^2Y + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi^{28}YT^2 + \xi^{28}Y^2T + \xi^{28}XT^2 + \xi^{28}Y^3 + XYT + \xi^{28}XY^2 + \xi^{28}X^2T + \xi^{28}X^2Y + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{16}YT^2 + \xi^{16}Y^2T + \xi^{16}XT^2 + \xi^{16}Y^3 + XYT + \xi^{16}XY^2 + \xi^{16}X^2T + \xi^{16}X^2Y + \xi^{16}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{14}YT^2 + \xi^{14}Y^2T + \xi^{14}XT^2 + \xi^{14}Y^3 + XYT + \xi^{14}XY^2 + \xi^{14}X^2T + \xi^{14}X^2Y + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + \xi YT^2 + \xi Y^2T + \xi XT^2 + \xi Y^3 + XYT + \xi XY^2 + \xi X^2T + \xi X^2Y + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{6}YT^2 + \xi^{6}Y^2T + \xi^{6}XT^2 + \xi^{6}Y^3 + XYT + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{6}X^2Y + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{48}T^3 + \xi^{48}YT^2 + \xi^{48}Y^2T + \xi^{48}XT^2 + \xi^{48}Y^3 + XYT + \xi^{48}XY^2 + \xi^{48}X^2T + \xi^{48}X^2Y + \xi^{48}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{3}YT^2 + \xi^{3}Y^2T + \xi^{3}XT^2 + \xi^{3}Y^3 + XYT + \xi^{3}XY^2 + \xi^{3}X^2T + \xi^{3}X^2Y + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{33}T^3 + \xi^{33}YT^2 + \xi^{33}Y^2T + \xi^{33}XT^2 + \xi^{33}Y^3 + XYT + \xi^{33}XY^2 + \xi^{33}X^2T + \xi^{33}X^2Y + \xi^{33}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{52}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{24}YT^2 + \xi^{24}Y^2T + \xi^{24}XT^2 + \xi^{24}Y^3 + XYT + \xi^{24}XY^2 + \xi^{24}X^2T + \xi^{24}X^2Y + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{12}YT^2 + \xi^{12}Y^2T + \xi^{12}XT^2 + \xi^{12}Y^3 + XYT + \xi^{12}XY^2 + \xi^{12}X^2T + \xi^{12}X^2Y + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{42}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{21}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{54}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{45}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{27}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{28}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$49$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{50}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{44}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{37}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{52}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{25}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{22}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{11}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{62}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{61}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{59}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{58}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{55}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{53}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{47}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{46}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{43}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{31}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{29}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{23}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{7}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{49}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{5}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{53}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{56}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{49}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{40}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{35}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{56}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{34}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{58}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{28}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{20}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{17}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{14}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{10}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{8}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{4}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{55}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{32}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{62}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{2}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{59}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{16}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{61}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{52}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{41}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{38}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{50}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{26}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{19}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{13}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{58}Y^3 + XY^2 + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{58}Y^3 + XY^2 + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{9}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{36}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{54}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{18}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{60}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{57}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{51}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{39}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{48}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{30}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{15}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{6}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{51}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{48}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{3}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{57}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{33}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{60}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{24}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{12}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{6}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{51}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{48}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{3}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{57}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{33}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{60}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{24}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{12}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{60}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{57}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{51}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{39}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{48}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{30}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{15}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{9}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{36}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{54}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XYT + \xi^{18}XY^2 + \xi^{58}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$50$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^2T + \xi^{58}Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{61}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{58}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{51}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{46}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{3}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{38}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{33}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{31}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{28}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{26}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{23}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{13}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{8}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{56}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{53}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{48}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{41}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{36}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + \xi^{18}XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{50}T^3 + \xi^{2}YT^2 + \xi^{48}Y^3 + \xi^{48}XYT + XY^2 + X^2T + \xi^{46}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{2}YT^2 + \xi^{2}Y^3 + \xi^{2}XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{45}T^3 + \xi^{2}YT^2 + \xi^{43}Y^3 + \xi^{43}XYT + XY^2 + X^2T + \xi^{41}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{33}T^3 + \xi YT^2 + \xi^{32}Y^3 + \xi^{32}XYT + XY^2 + X^2T + \xi^{31}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi YT^2 + \xi Y^3 + \xi XYT + XY^2 + X^2T + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{50}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi YT^2 + \xi^{24}Y^3 + \xi^{24}XYT + XY^2 + X^2T + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{60}T^3 + \xi^{2}YT^2 + \xi^{58}Y^3 + \xi^{58}XYT + XY^2 + X^2T + \xi^{56}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{55}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{53}T^3 + \xi YT^2 + \xi^{52}Y^3 + \xi^{52}XYT + XY^2 + X^2T + \xi^{51}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{40}T^3 + \xi YT^2 + \xi^{39}Y^3 + \xi^{39}XYT + XY^2 + X^2T + \xi^{38}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{62}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi YT^2 + \xi^{29}Y^3 + \xi^{29}XYT + XY^2 + X^2T + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{59}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{2}YT^2 + \xi^{20}Y^3 + \xi^{20}XYT + XY^2 + X^2T + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{2}YT^2 + \xi^{15}Y^3 + \xi^{15}XYT + XY^2 + X^2T + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{61}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{2}YT^2 + \xi^{5}Y^3 + \xi^{5}XYT + XY^2 + X^2T + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{62}T^3 + \xi^{2}YT^2 + \xi^{60}Y^3 + \xi^{60}XYT + XY^2 + X^2T + \xi^{58}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{50}T^3 + \xi YT^2 + \xi^{49}Y^3 + \xi^{49}XYT + XY^2 + X^2T + \xi^{48}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{45}T^3 + \xi YT^2 + \xi^{44}Y^3 + \xi^{44}XYT + XY^2 + X^2T + \xi^{43}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{56}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{37}T^3 + \xi^{2}YT^2 + \xi^{35}Y^3 + \xi^{35}XYT + XY^2 + X^2T + \xi^{33}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{35}T^3 + \xi^{2}YT^2 + \xi^{33}Y^3 + \xi^{33}XYT + XY^2 + X^2T + \xi^{31}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{35}T^3 + \xi YT^2 + \xi^{34}Y^3 + \xi^{34}XYT + XY^2 + X^2T + \xi^{33}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{53}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{2}YT^2 + \xi^{28}Y^3 + \xi^{28}XYT + XY^2 + X^2T + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{58}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi YT^2 + \xi^{27}Y^3 + \xi^{27}XYT + XY^2 + X^2T + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{27}T^3 + \xi^{2}YT^2 + \xi^{25}Y^3 + \xi^{25}XYT + XY^2 + X^2T + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{49}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi YT^2 + \xi^{14}Y^3 + \xi^{14}XYT + XY^2 + X^2T + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi YT^2 + \xi^{9}Y^3 + \xi^{9}XYT + XY^2 + X^2T + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + \xi YT^2 + \xi^{62}Y^3 + \xi^{62}XYT + XY^2 + X^2T + \xi^{61}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{55}T^3 + \xi^{2}YT^2 + \xi^{53}Y^3 + \xi^{53}XYT + XY^2 + X^2T + \xi^{51}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{55}T^3 + \xi YT^2 + \xi^{54}Y^3 + \xi^{54}XYT + XY^2 + X^2T + \xi^{53}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{48}T^3 + \xi YT^2 + \xi^{47}Y^3 + \xi^{47}XYT + XY^2 + X^2T + \xi^{46}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{47}T^3 + \xi^{2}YT^2 + \xi^{45}Y^3 + \xi^{45}XYT + XY^2 + X^2T + \xi^{43}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{43}T^3 + \xi YT^2 + \xi^{42}Y^3 + \xi^{42}XYT + XY^2 + X^2T + \xi^{41}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{42}T^3 + \xi^{2}YT^2 + \xi^{40}Y^3 + \xi^{40}XYT + XY^2 + X^2T + \xi^{38}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{40}T^3 + \xi^{2}YT^2 + \xi^{38}Y^3 + \xi^{38}XYT + XY^2 + X^2T + \xi^{36}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 99} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{38}T^3 + \xi YT^2 + \xi^{37}Y^3 + \xi^{37}XYT + XY^2 + X^2T + \xi^{36}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}YT^2 + Y^3 + XYT + XY^2 + X^2T + \xi^{61}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi YT^2 + \xi^{19}Y^3 + \xi^{19}XYT + XY^2 + X^2T + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{2}YT^2 + \xi^{10}Y^3 + \xi^{10}XYT + XY^2 + X^2T + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{60}T^3 + \xi YT^2 + \xi^{59}Y^3 + \xi^{59}XYT + XY^2 + X^2T + \xi^{58}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi YT^2 + \xi^{4}Y^3 + \xi^{4}XYT + XY^2 + X^2T + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{58}T^3 + \xi YT^2 + \xi^{57}Y^3 + \xi^{57}XYT + XY^2 + X^2T + \xi^{56}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{57}T^3 + \xi^{2}YT^2 + \xi^{55}Y^3 + \xi^{55}XYT + XY^2 + X^2T + \xi^{53}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{52}T^3 + \xi^{2}YT^2 + \xi^{50}Y^3 + \xi^{50}XYT + XY^2 + X^2T + \xi^{48}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi^{2}YT^2 + \xi^{30}Y^3 + \xi^{30}XYT + XY^2 + X^2T + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{52}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi^{2}YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ \xi YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 67 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 100} $ q = 67$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 6YT^2 + 65XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 67 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 101} $ q = 67$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 67 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 102}  $ q = 67$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 52XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 61XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 58XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 31XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 49XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 31Y^3 + 53XYT + 26XY^2 + 26X^2T + 26X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 49XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 27Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 56Y^3 + 2XYT + 34XY^2 + 34X^2T + 34X^2Y + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 51Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 55Y^3 + 63XYT + 31XY^2 + 31X^2T + 31X^2Y + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 49Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 12XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 64T^3 + 58YT^2 + 58Y^2T + 58XT^2 + 64Y^3 + 50XYT + 58XY^2 + 58X^2T + 58X^2Y + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 58Y^3 + 14XYT + 40XY^2 + 40X^2T + 40X^2Y + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + YT^2 + Y^2T + XT^2 + 45Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 59YT^2 + 59Y^2T + 59XT^2 + 42Y^3 + 52XYT + 59XY^2 + 59X^2T + 59X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 25Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 24Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 24XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 46Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 48YT^2 + 48Y^2T + 48XT^2 + 16Y^3 + 30XYT + 48XY^2 + 48X^2T + 48X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 65YT^2 + 65Y^2T + 65XT^2 + 44Y^3 + 64XYT + 65XY^2 + 65X^2T + 65X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 50YT^2 + 50Y^2T + 50XT^2 + 39Y^3 + 34XYT + 50XY^2 + 50X^2T + 50X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 36Y^3 + 16XYT + 41XY^2 + 41X^2T + 41X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 33Y^3 + 65XYT + 32XY^2 + 32X^2T + 32X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 29Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 26Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 23Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 54YT^2 + 54Y^2T + 54XT^2 + 18Y^3 + 42XYT + 54XY^2 + 54X^2T + 54X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 52Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 62YT^2 + 62Y^2T + 62XT^2 + 43Y^3 + 58XYT + 62XY^2 + 62X^2T + 62X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 18XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 60T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 60Y^3 + 26XYT + 46XY^2 + 46X^2T + 46X^2Y + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 50Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 34Y^3 + 4XYT + 35XY^2 + 35X^2T + 35X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 32Y^3 + 59XYT + 29XY^2 + 29X^2T + 29X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 30Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 28Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 6XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 56YT^2 + 56Y^2T + 56XT^2 + 41Y^3 + 46XYT + 56XY^2 + 56X^2T + 56X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 63YT^2 + 63Y^2T + 63XT^2 + 21Y^3 + 60XYT + 63XY^2 + 63X^2T + 63X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 66T^3 + 64YT^2 + 64Y^2T + 64XT^2 + 66Y^3 + 62XYT + 64XY^2 + 64X^2T + 64X^2Y + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 65Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 53Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 42Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 48Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 66Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 62Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 56Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 50Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 51Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 50Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 43Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 55Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 54Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 53Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 64Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 45Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 58Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 49Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 60Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 66Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 64Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 63Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 61Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$55$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$53$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 2XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$52$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 64XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 38XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 37XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 19XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 59XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 58XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 55XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 53XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 52XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 49XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 43XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 32XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 26XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 16XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 11XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 65XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 44XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 40XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 31XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 2Y^3 + 13XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 4YT^2 + 3Y^3 + 58XYT + XY^2 + X^2T + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 4YT^2 + 26Y^3 + 56XYT + XY^2 + X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 2YT^2 + 51Y^3 + 48XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 4YT^2 + 14Y^3 + 25XYT + XY^2 + X^2T + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 4YT^2 + 63Y^3 + 12XYT + XY^2 + X^2T + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 2YT^2 + 17Y^3 + 16XYT + XY^2 + X^2T + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 2YT^2 + 13Y^3 + 28XYT + XY^2 + X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 2YT^2 + 3Y^3 + 58XYT + XY^2 + X^2T + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 4YT^2 + 31Y^3 + 41XYT + XY^2 + X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 2YT^2 + 62Y^3 + 15XYT + XY^2 + X^2T + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 4YT^2 + 55Y^3 + 36XYT + XY^2 + X^2T + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 4YT^2 + 19Y^3 + 10XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 4YT^2 + 35Y^3 + 29XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 65T^3 + 2YT^2 + 66Y^3 + 3XYT + XY^2 + X^2T + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 62T^3 + 2YT^2 + 31Y^3 + 41XYT + XY^2 + X^2T + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 2YT^2 + 55Y^3 + 36XYT + XY^2 + X^2T + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 4YT^2 + 27Y^3 + 53XYT + XY^2 + X^2T + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 2YT^2 + 52Y^3 + 45XYT + XY^2 + X^2T + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 4YT^2 + 57Y^3 + 30XYT + XY^2 + X^2T + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 4YT^2 + 7Y^3 + 46XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 2YT^2 + 43Y^3 + 5XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 63T^3 + 2YT^2 + 65Y^3 + 6XYT + XY^2 + X^2T + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 2YT^2 + 63Y^3 + 12XYT + XY^2 + X^2T + 65X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 54T^3 + 4YT^2 + 47Y^3 + 60XYT + XY^2 + X^2T + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 4YT^2 + 62Y^3 + 15XYT + XY^2 + X^2T + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 2YT^2 + 47Y^3 + 60XYT + XY^2 + X^2T + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 102} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + 4YT^2 + 6Y^3 + 49XYT + XY^2 + X^2T + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 4YT^2 + 37Y^3 + 23XYT + XY^2 + X^2T + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 2YT^2 + 7Y^3 + 46XYT + XY^2 + X^2T + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 2YT^2 + 61Y^3 + 18XYT + XY^2 + X^2T + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 2YT^2 + 57Y^3 + 30XYT + XY^2 + X^2T + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 2YT^2 + 21Y^3 + 4XYT + XY^2 + X^2T + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 2YT^2 + 37Y^3 + 23XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 66T^3 + 2YT^2 + 33Y^3 + 35XYT + XY^2 + X^2T + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 63T^3 + 4YT^2 + 66Y^3 + 3XYT + XY^2 + X^2T + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 2YT^2 + 59Y^3 + 24XYT + XY^2 + X^2T + 63X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 4YT^2 + 43Y^3 + 5XYT + XY^2 + X^2T + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 4YT^2 + 59Y^3 + 24XYT + XY^2 + X^2T + 65X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 4YT^2 + 42Y^3 + 8XYT + XY^2 + X^2T + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 2YT^2 + 49Y^3 + 54XYT + XY^2 + X^2T + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 4YT^2 + 65Y^3 + 6XYT + XY^2 + X^2T + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 4YT^2 + 51Y^3 + 48XYT + XY^2 + X^2T + 63X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 2YT^2 + 35Y^3 + 29XYT + XY^2 + X^2T + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 4YT^2 + 34Y^3 + 32XYT + XY^2 + X^2T + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$54$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 71 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 103} $ q = 71$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 62YT^2 + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{4 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 71 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 104} $ q = 71$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^0$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 69T^3 + 62YT^2 + 2Y^2T + 3XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 71 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 105}  $ q = 71$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 7T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_3^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 68T^3 + 62YT^2 + 62Y^2T + 62XT^2 + 68Y^3 + 54XYT + 62XY^2 + 62X^2T + 62X^2Y + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$3$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ T^3 + 66Y^3 + 3XY^2 + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 71 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 106}  $ q = 71$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 55XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 50Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 61Y^3 + 12XYT + 41XY^2 + 41X^2T + 41X^2Y + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 53T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 53Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 53X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 54YT^2 + 54Y^2T + 54XT^2 + 18Y^3 + 38XYT + 54XY^2 + 54X^2T + 54X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 49XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 11YT^2 + 11Y^2T + 11XT^2 + 51Y^3 + 23XYT + 11XY^2 + 11X^2T + 11X^2Y + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 48T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 48Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 48X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 35Y^3 + 69XYT + 34XY^2 + 34X^2T + 34X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 34Y^3 + 63XYT + 31XY^2 + 31X^2T + 31X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 29Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 69YT^2 + 69Y^2T + 69XT^2 + 23Y^3 + 68XYT + 69XY^2 + 69X^2T + 69X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 66T^3 + 56YT^2 + 56Y^2T + 56XT^2 + 66Y^3 + 42XYT + 56XY^2 + 56X^2T + 56X^2Y + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 58YT^2 + 58Y^2T + 58XT^2 + 43Y^3 + 46XYT + 58XY^2 + 58X^2T + 58X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 64T^3 + 50YT^2 + 50Y^2T + 50XT^2 + 64Y^3 + 30XYT + 50XY^2 + 50X^2T + 50X^2Y + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 56Y^3 + 53XYT + 26XY^2 + 26X^2T + 26X^2Y + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 55Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 52Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 30Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 27Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 25Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 61XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 70T^3 + 68YT^2 + 68Y^2T + 68XT^2 + 70Y^3 + 66XYT + 68XY^2 + 68X^2T + 68X^2Y + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 60T^3 + 38YT^2 + 38Y^2T + 38XT^2 + 60Y^3 + 6XYT + 38XY^2 + 38X^2T + 38X^2Y + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 35YT^2 + 35Y^2T + 35XT^2 + 59Y^3 + 35XY^2 + 35X^2T + 35X^2Y + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 16T^3 + 48YT^2 + 48Y^2T + 48XT^2 + 16Y^3 + 26XYT + 48XY^2 + 48X^2T + 48X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 54T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 54Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 54X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 70YT^2 + 70Y^2T + 70XT^2 + 47Y^3 + 70XYT + 70XY^2 + 70X^2T + 70X^2Y + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 67YT^2 + 67Y^2T + 67XT^2 + 46Y^3 + 64XYT + 67XY^2 + 67X^2T + 67X^2Y + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 64YT^2 + 64Y^2T + 64XT^2 + 45Y^3 + 58XYT + 64XY^2 + 64X^2T + 64X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 55YT^2 + 55Y^2T + 55XT^2 + 42Y^3 + 40XYT + 55XY^2 + 55X^2T + 55X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 38Y^3 + 16XYT + 43XY^2 + 43X^2T + 43X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 24T^3 + YT^2 + Y^2T + XT^2 + 24Y^3 + 3XYT + XY^2 + X^2T + X^2Y + 24X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 60YT^2 + 60Y^2T + 60XT^2 + 20Y^3 + 50XYT + 60XY^2 + 60X^2T + 60X^2Y + 20X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 2XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 15YT^2 + 15Y^2T + 15XT^2 + 5Y^3 + 31XYT + 15XY^2 + 15X^2T + 15X^2Y + 5X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 33Y^3 + 57XYT + 28XY^2 + 28X^2T + 28X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 32Y^3 + 51XYT + 25XY^2 + 25X^2T + 25X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 66YT^2 + 66Y^2T + 66XT^2 + 22Y^3 + 62XYT + 66XY^2 + 66X^2T + 66X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 14XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 67T^3 + 59YT^2 + 59Y^2T + 59XT^2 + 67Y^3 + 48XYT + 59XY^2 + 59X^2T + 59X^2Y + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 65T^3 + 53YT^2 + 53Y^2T + 53XT^2 + 65Y^3 + 36XYT + 53XY^2 + 53X^2T + 53X^2Y + 65X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 62T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 62Y^3 + 18XYT + 44XY^2 + 44X^2T + 44X^2Y + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 49YT^2 + 49Y^2T + 49XT^2 + 40Y^3 + 28XYT + 49XY^2 + 49X^2T + 49X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 37T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 37Y^3 + 10XYT + 40XY^2 + 40X^2T + 40X^2Y + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 36Y^3 + 4XYT + 37XY^2 + 37X^2T + 37X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 28T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 28Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 28X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 67XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 5YT^2 + 5Y^2T + 5XT^2 + 49Y^3 + 11XYT + 5XY^2 + 5X^2T + 5X^2Y + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 7YT^2 + 7Y^2T + 7XT^2 + 26Y^3 + 15XYT + 7XY^2 + 7X^2T + 7X^2Y + 26X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 57YT^2 + 57Y^2T + 57XT^2 + 19Y^3 + 44XYT + 57XY^2 + 57X^2T + 57X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 20XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 69T^3 + 65YT^2 + 65Y^2T + 65XT^2 + 69Y^3 + 60XYT + 65XY^2 + 65X^2T + 65X^2Y + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 63T^3 + 47YT^2 + 47Y^2T + 47XT^2 + 63Y^3 + 24XYT + 47XY^2 + 47X^2T + 47X^2Y + 63X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 32YT^2 + 32Y^2T + 32XT^2 + 58Y^3 + 65XYT + 32XY^2 + 32X^2T + 32X^2Y + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 57Y^3 + 59XYT + 29XY^2 + 29X^2T + 29X^2Y + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 61YT^2 + 61Y^2T + 61XT^2 + 44Y^3 + 52XYT + 61XY^2 + 61X^2T + 61X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 52YT^2 + 52Y^2T + 52XT^2 + 41Y^3 + 34XYT + 52XY^2 + 52X^2T + 52X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 51YT^2 + 51Y^2T + 51XT^2 + 17Y^3 + 32XYT + 51XY^2 + 51X^2T + 51X^2Y + 17X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 8XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 39Y^3 + 22XYT + 46XY^2 + 46X^2T + 46X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 31Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 62Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 51Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 44Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 61Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 70Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 69Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 53Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 63Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 68Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 57Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 65Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 62Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 54Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 58Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 67Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 66Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 48Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 64Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 68Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 54Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 49Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 55Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 50Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 70Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 53Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + 7XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$56$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 62Y^2T + 60Y^3 + 28XYT + 3XY^2 + 62X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 60Y^3 + 18XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 62Y^2T + 41Y^3 + 57XYT + 3XY^2 + 62X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 59Y^2T + 50Y^3 + 39XYT + 3XY^2 + 59X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 48Y^3 + 49XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 60Y^3 + 33XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 48Y^3 + 69XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 46Y^3 + 4XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 42Y^3 + 16XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 42Y^3 + 32XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 59Y^2T + 41Y^3 + 5XYT + 3XY^2 + 59X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 40Y^3 + 12XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 41Y^3 + 34XYT + 3XY^2 + 32X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 45Y^3 + 49XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 41Y^3 + 62XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 41Y^2T + 40Y^3 + 7XYT + 3XY^2 + 41X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 40Y^3 + 29XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 58Y^3 + 39XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 55Y^3 + 48XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 50Y^3 + 63XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 66Y^3 + 30XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 50Y^3 + 55XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 55Y^3 + 52XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 48Y^3 + 57XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 42Y^3 + 34XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 40Y^3 + 22XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 45Y^3 + 14XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 36Y^3 + 68XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 50Y^3 + 15XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 40Y^3 + 2XYT + 3XY^2 + 32X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 46Y^3 + 8XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 45Y^3 + 35XYT + 3XY^2 + 56X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 66Y^3 + 19XYT + 3XY^2 + 53X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 42Y^3 + 41XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 36Y^3 + 25XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 58Y^3 + 10XYT + 3XY^2 + 32X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 46Y^3 + 52XYT + 3XY^2 + 32X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 66Y^3 + 68XYT + 3XY^2 + 29X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 50Y^3 + 30XYT + 3XY^2 + 29X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 42Y^3 + 11XYT + 3XY^2 + 29X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 66Y^3 + 15XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 41Y^3 + 38XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 59Y^2T + 46Y^3 + 16XYT + 3XY^2 + 59X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 58Y^3 + 3XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 41Y^3 + 67XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 41Y^3 + 19XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 106} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 40Y^3 + 44XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 40Y^3 + 61XYT + 3XY^2 + 53X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 46Y^3 + 28XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 50Y^3 + 54XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 40Y^3 + 24XYT + 3XY^2 + 29X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 36Y^3 + 50XYT + 3XY^2 + 29X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 55Y^3 + 35XYT + 3XY^2 + 20X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5Y^2T + 58Y^3 + 6XYT + 3XY^2 + 5X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 56Y^2T + 40Y^3 + 39XYT + 3XY^2 + 56X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 66Y^3 + 34XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 20Y^2T + 36Y^3 + 10XYT + 3XY^2 + 20X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 45Y^3 + 7XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 68Y^2T + 36Y^3 + 34XYT + 3XY^2 + 68X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 58Y^3 + 7XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 58Y^2T + 41Y^3 + 35XYT + 3XY^2 + 58X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 53Y^2T + 60Y^3 + 56XYT + 3XY^2 + 53X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 66Y^3 + 23XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 38Y^2T + 60Y^3 + 8XYT + 3XY^2 + 38X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 29Y^2T + 41Y^3 + 53XYT + 3XY^2 + 29X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 65Y^2T + 60Y^3 + 66XYT + 3XY^2 + 65X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 62Y^2T + 40Y^3 + 66XYT + 3XY^2 + 62X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 32Y^2T + 66Y^3 + 53XYT + 3XY^2 + 32X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^2$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 50Y^2T + 58Y^3 + 60XYT + 3XY^2 + 50X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 73 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 107} $ q = 73$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 15YT^2 + 68XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 73 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 109}  $ q = 73$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{8 cm}
\centering
\smallskip
$ 16T^3 + 48YT^2 + 48Y^2T + 48XT^2 + 16Y^3 + 24XYT + 48XY^2 + 48X^2T + 48X^2Y + 16X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 73 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 110}  $ q = 73$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 7XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 46XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 67XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 64XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 55XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 52XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 63T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 63Y^3 + 14XYT + 43XY^2 + 43X^2T + 43X^2Y + 63X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 10YT^2 + 10Y^2T + 10XT^2 + 52Y^3 + 21XYT + 10XY^2 + 10X^2T + 10X^2Y + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 60T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 60Y^3 + 69XYT + 34XY^2 + 34X^2T + 34X^2Y + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 47YT^2 + 47Y^2T + 47XT^2 + 40Y^3 + 22XYT + 47XY^2 + 47X^2T + 47X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 68T^3 + 58YT^2 + 58Y^2T + 58XT^2 + 68Y^3 + 44XYT + 58XY^2 + 58X^2T + 58X^2Y + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 62T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 62Y^3 + 8XYT + 40XY^2 + 40X^2T + 40X^2Y + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 50Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 50X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 38T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 38Y^3 + 10XYT + 41XY^2 + 41X^2T + 41X^2Y + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 32Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 25Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 55XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 66T^3 + 52YT^2 + 52Y^2T + 52XT^2 + 66Y^3 + 32XYT + 52XY^2 + 52X^2T + 52X^2Y + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 65YT^2 + 65Y^2T + 65XT^2 + 46Y^3 + 58XYT + 65XY^2 + 65X^2T + 65X^2Y + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 69T^3 + 61YT^2 + 61Y^2T + 61XT^2 + 69Y^3 + 50XYT + 61XY^2 + 61X^2T + 61X^2Y + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 67T^3 + 55YT^2 + 55Y^2T + 55XT^2 + 67Y^3 + 38XYT + 55XY^2 + 55X^2T + 55X^2Y + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 37YT^2 + 37Y^2T + 37XT^2 + 61Y^3 + 2XYT + 37XY^2 + 37X^2T + 37X^2Y + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 59Y^3 + 63XYT + 31XY^2 + 31X^2T + 31X^2Y + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 50YT^2 + 50Y^2T + 50XT^2 + 41Y^3 + 28XYT + 50XY^2 + 50X^2T + 50X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 39Y^3 + 16XYT + 44XY^2 + 44X^2T + 44X^2Y + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 33Y^3 + 53XYT + 26XY^2 + 26X^2T + 26X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 31Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 69YT^2 + 69Y^2T + 69XT^2 + 23Y^3 + 66XYT + 69XY^2 + 69X^2T + 69X^2Y + 23X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 12XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 6XYT + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 72T^3 + 70YT^2 + 70Y^2T + 70XT^2 + 72Y^3 + 68XYT + 70XY^2 + 70X^2T + 70X^2Y + 72X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 64T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 64Y^3 + 20XYT + 46XY^2 + 46X^2T + 46X^2Y + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 56YT^2 + 56Y^2T + 56XT^2 + 43Y^3 + 40XYT + 56XY^2 + 56X^2T + 56X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 63YT^2 + 63Y^2T + 63XT^2 + 21Y^3 + 54XYT + 63XY^2 + 63X^2T + 63X^2Y + 21X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 58Y^3 + 57XYT + 28XY^2 + 28X^2T + 28X^2Y + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 53YT^2 + 53Y^2T + 53XT^2 + 42Y^3 + 34XYT + 53XY^2 + 53X^2T + 53X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 71T^3 + 67YT^2 + 67Y^2T + 67XT^2 + 71Y^3 + 62XYT + 67XY^2 + 67X^2T + 67X^2Y + 71X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 29Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 18XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 49XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 65T^3 + 49YT^2 + 49Y^2T + 49XT^2 + 65Y^3 + 26XYT + 49XY^2 + 49X^2T + 49X^2Y + 65X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 56T^3 + 22YT^2 + 22Y^2T + 22XT^2 + 56Y^3 + 45XYT + 22XY^2 + 22X^2T + 22X^2Y + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 66YT^2 + 66Y^2T + 66XT^2 + 22Y^3 + 60XYT + 66XY^2 + 66X^2T + 66X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 19YT^2 + 19Y^2T + 19XT^2 + 55Y^3 + 39XYT + 19XY^2 + 19X^2T + 19X^2Y + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 53T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 53Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 53X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 68YT^2 + 68Y^2T + 68XT^2 + 47Y^3 + 64XYT + 68XY^2 + 68X^2T + 68X^2Y + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 62YT^2 + 62Y^2T + 62XT^2 + 45Y^3 + 52XYT + 62XY^2 + 62X^2T + 62X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 33YT^2 + 33Y^2T + 33XT^2 + 11Y^3 + 67XYT + 33XY^2 + 33X^2T + 33X^2Y + 11X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 68Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 18Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$72$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 10Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 4Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 12Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$72$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 11XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 2Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$62$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$61$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$59$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + 5XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$58$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 64XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 61XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 67XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 47XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 44XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 17XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 71XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 70XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 68XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 65XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 55XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 52XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 40XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 38XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 37XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 31XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 19XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 10XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 46XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 41XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 34XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 20XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 5Y^3 + 22XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 5YT^2 + 21Y^3 + 10XYT + XY^2 + X^2T + 48X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 25YT^2 + Y^3 + 70XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 5YT^2 + 41Y^3 + 23XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 25YT^2 + 59Y^3 + 42XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 5YT^2 + 44Y^3 + 14XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 65T^3 + 25YT^2 + 61Y^3 + 36XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 5YT^2 + 56Y^3 + 51XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 48T^3 + 5YT^2 + 68Y^3 + 15XYT + XY^2 + X^2T + 72X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 5YT^2 + 8Y^3 + 49XYT + XY^2 + X^2T + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 25YT^2 + 65Y^3 + 24XYT + XY^2 + X^2T + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 5YT^2 + 3Y^3 + 64XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 25YT^2 + 46Y^3 + 8XYT + XY^2 + X^2T + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 25YT^2 + 69Y^3 + 12XYT + XY^2 + X^2T + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 25YT^2 + 51Y^3 + 66XYT + XY^2 + X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 71T^3 + 5YT^2 + 58Y^3 + 45XYT + XY^2 + X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 65T^3 + 5YT^2 + 13Y^3 + 34XYT + XY^2 + X^2T + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 5YT^2 + 39Y^3 + 29XYT + XY^2 + X^2T + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 25YT^2 + 13Y^3 + 34XYT + XY^2 + X^2T + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 25YT^2 + 7Y^3 + 52XYT + XY^2 + X^2T + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 25YT^2 + 71Y^3 + 6XYT + XY^2 + X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 20T^3 + 5YT^2 + 4Y^3 + 61XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 25YT^2 + 21Y^3 + 10XYT + XY^2 + X^2T + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 62T^3 + 25YT^2 + 20Y^3 + 13XYT + XY^2 + X^2T + 30X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 25YT^2 + 44Y^3 + 14XYT + XY^2 + X^2T + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 5YT^2 + 11Y^3 + 40XYT + XY^2 + X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 5YT^2 + 63Y^3 + 30XYT + XY^2 + X^2T + 71X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 69T^3 + 5YT^2 + 43Y^3 + 17XYT + XY^2 + X^2T + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 25YT^2 + 55Y^3 + 54XYT + XY^2 + X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 25YT^2 + 48Y^3 + 2XYT + XY^2 + X^2T + 72X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 5YT^2 + 48Y^3 + 2XYT + XY^2 + X^2T + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 17T^3 + 5YT^2 + 18Y^3 + 19XYT + XY^2 + X^2T + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 25YT^2 + 15Y^3 + 28XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 60T^3 + 25YT^2 + 17Y^3 + 22XYT + XY^2 + X^2T + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 5YT^2 + 38Y^3 + 32XYT + XY^2 + X^2T + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 64T^3 + 25YT^2 + 23Y^3 + 4XYT + XY^2 + X^2T + 71X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 25YT^2 + 40Y^3 + 26XYT + XY^2 + X^2T + 60X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 5YT^2 + 53Y^3 + 60XYT + XY^2 + X^2T + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 5YT^2 + 61Y^3 + 36XYT + XY^2 + X^2T + 56X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 70T^3 + 25YT^2 + 32Y^3 + 50XYT + XY^2 + X^2T + 48X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 67T^3 + 5YT^2 + 28Y^3 + 62XYT + XY^2 + X^2T + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 5YT^2 + 9Y^3 + 46XYT + XY^2 + X^2T + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 30T^3 + 25YT^2 + 45Y^3 + 11XYT + XY^2 + X^2T + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 110} Continue $9$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 5YT^2 + 16Y^3 + 25XYT + XY^2 + X^2T + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 69T^3 + 25YT^2 + 67Y^3 + 18XYT + XY^2 + X^2T + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 66T^3 + 25YT^2 + 26Y^3 + 68XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 25YT^2 + 49Y^3 + 72XYT + XY^2 + X^2T + 37X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 5YT^2 + 54Y^3 + 57XYT + XY^2 + X^2T + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 5YT^2 + 49Y^3 + 72XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$60$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$57$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 79 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 111} $ q = 79$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{5 cm}
\centering
\smallskip
$ 9YT^2 + 76XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 79 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 112} $ q = 79$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_3^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ 2T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 79 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 113}  $ q = 79$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 70XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 49XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 73XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 46XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 64XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + 55XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_9^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 73T^3 + 61YT^2 + 61Y^2T + 61XT^2 + 73Y^3 + 44XYT + 61XY^2 + 61X^2T + 61X^2Y + 73X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 4T^3 + 12YT^2 + 12Y^2T + 12XT^2 + 4Y^3 + 25XYT + 12XY^2 + 12X^2T + 12X^2Y + 4X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$73$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 44T^3 + 53YT^2 + 53Y^2T + 53XT^2 + 44Y^3 + 28XYT + 53XY^2 + 53X^2T + 53X^2Y + 44X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 23YT^2 + 23Y^2T + 23XT^2 + 34Y^3 + 47XYT + 23XY^2 + 23X^2T + 23X^2Y + 34X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 21YT^2 + 21Y^2T + 21XT^2 + 7Y^3 + 43XYT + 21XY^2 + 21X^2T + 21X^2Y + 7X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 14YT^2 + 14Y^2T + 14XT^2 + 31Y^3 + 29XYT + 14XY^2 + 14X^2T + 14X^2Y + 31X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 67T^3 + 43YT^2 + 43Y^2T + 43XT^2 + 67Y^3 + 8XYT + 43XY^2 + 43X^2T + 43X^2Y + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 62T^3 + 28YT^2 + 28Y^2T + 28XT^2 + 62Y^3 + 57XYT + 28XY^2 + 28X^2T + 28X^2Y + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 25YT^2 + 25Y^2T + 25XT^2 + 61Y^3 + 51XYT + 25XY^2 + 25X^2T + 25X^2Y + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 58T^3 + 16YT^2 + 16Y^2T + 16XT^2 + 58Y^3 + 33XYT + 16XY^2 + 16X^2T + 16X^2Y + 58X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 13YT^2 + 13Y^2T + 13XT^2 + 57Y^3 + 27XYT + 13XY^2 + 13X^2T + 13X^2Y + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 22T^3 + 66YT^2 + 66Y^2T + 66XT^2 + 22Y^3 + 54XYT + 66XY^2 + 66X^2T + 66X^2Y + 22X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 75T^3 + 67YT^2 + 67Y^2T + 67XT^2 + 75Y^3 + 56XYT + 67XY^2 + 67X^2T + 67X^2Y + 75X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 42T^3 + 47YT^2 + 47Y^2T + 47XT^2 + 42Y^3 + 16XYT + 47XY^2 + 47X^2T + 47X^2Y + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 6T^3 + 18YT^2 + 18Y^2T + 18XT^2 + 6Y^3 + 37XYT + 18XY^2 + 18X^2T + 18X^2Y + 6X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 63T^3 + 31YT^2 + 31Y^2T + 31XT^2 + 63Y^3 + 63XYT + 31XY^2 + 31X^2T + 31X^2Y + 63X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 54T^3 + 4YT^2 + 4Y^2T + 4XT^2 + 54Y^3 + 9XYT + 4XY^2 + 4X^2T + 4X^2Y + 54X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + 9YT^2 + 9Y^2T + 9XT^2 + 3Y^3 + 19XYT + 9XY^2 + 9X^2T + 9X^2Y + 3X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 26YT^2 + 26Y^2T + 26XT^2 + 35Y^3 + 53XYT + 26XY^2 + 26X^2T + 26X^2Y + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 32T^3 + 17YT^2 + 17Y^2T + 17XT^2 + 32Y^3 + 35XYT + 17XY^2 + 17X^2T + 17X^2Y + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 75YT^2 + 75Y^2T + 75XT^2 + 25Y^3 + 72XYT + 75XY^2 + 75X^2T + 75X^2Y + 25X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 57YT^2 + 57Y^2T + 57XT^2 + 19Y^3 + 36XYT + 57XY^2 + 57X^2T + 57X^2Y + 19X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 39YT^2 + 39Y^2T + 39XT^2 + 13Y^3 + 39XY^2 + 39X^2T + 39X^2Y + 13X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$75$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 8T^3 + 24YT^2 + 24Y^2T + 24XT^2 + 8Y^3 + 49XYT + 24XY^2 + 24X^2T + 24X^2Y + 8X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 64T^3 + 34YT^2 + 34Y^2T + 34XT^2 + 64Y^3 + 69XYT + 34XY^2 + 34X^2T + 34X^2Y + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 27T^3 + 2YT^2 + 2Y^2T + 2XT^2 + 27Y^3 + 5XYT + 2XY^2 + 2X^2T + 2X^2Y + 27X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 30YT^2 + 30Y^2T + 30XT^2 + 10Y^3 + 61XYT + 30XY^2 + 30X^2T + 30X^2Y + 10X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 74T^3 + 64YT^2 + 64Y^2T + 64XT^2 + 74Y^3 + 50XYT + 64XY^2 + 64X^2T + 64X^2Y + 74X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 72T^3 + 58YT^2 + 58Y^2T + 58XT^2 + 72Y^3 + 38XYT + 58XY^2 + 58X^2T + 58X^2Y + 72X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$72$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 56YT^2 + 56Y^2T + 56XT^2 + 45Y^3 + 34XYT + 56XY^2 + 56X^2T + 56X^2Y + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 50YT^2 + 50Y^2T + 50XT^2 + 43Y^3 + 22XYT + 50XY^2 + 50X^2T + 50X^2Y + 43X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 27YT^2 + 27Y^2T + 27XT^2 + 9Y^3 + 55XYT + 27XY^2 + 27X^2T + 27X^2Y + 9X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 66T^3 + 40YT^2 + 40Y^2T + 40XT^2 + 66Y^3 + 2XYT + 40XY^2 + 40X^2T + 40X^2Y + 66X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 74YT^2 + 74Y^2T + 74XT^2 + 51Y^3 + 70XYT + 74XY^2 + 74X^2T + 74X^2Y + 51X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 29T^3 + 8YT^2 + 8Y^2T + 8XT^2 + 29Y^3 + 17XYT + 8XY^2 + 8X^2T + 8X^2Y + 29X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ T^3 + 3YT^2 + 3Y^2T + 3XT^2 + Y^3 + 7XYT + 3XY^2 + 3X^2T + 3X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 78T^3 + 76YT^2 + 76Y^2T + 76XT^2 + 78Y^3 + 74XYT + 76XY^2 + 76X^2T + 76X^2Y + 78X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$76$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 69T^3 + 49YT^2 + 49Y^2T + 49XT^2 + 69Y^3 + 20XYT + 49XY^2 + 49X^2T + 49X^2Y + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 41T^3 + 44YT^2 + 44Y^2T + 44XT^2 + 41Y^3 + 10XYT + 44XY^2 + 44X^2T + 44X^2Y + 41X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$74$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 33T^3 + 20YT^2 + 20Y^2T + 20XT^2 + 33Y^3 + 41XYT + 20XY^2 + 20X^2T + 20X^2Y + 33X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$77$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 18T^3 + 54YT^2 + 54Y^2T + 54XT^2 + 18Y^3 + 30XYT + 54XY^2 + 54X^2T + 54X^2Y + 18X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 14T^3 + 42YT^2 + 42Y^2T + 42XT^2 + 14Y^3 + 6XYT + 42XY^2 + 42X^2T + 42X^2Y + 14X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 12T^3 + 36YT^2 + 36Y^2T + 36XT^2 + 12Y^3 + 73XYT + 36XY^2 + 36X^2T + 36X^2Y + 12X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 77T^3 + 73YT^2 + 73Y^2T + 73XT^2 + 77Y^3 + 68XYT + 73XY^2 + 73X^2T + 73X^2Y + 77X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 68T^3 + 46YT^2 + 46Y^2T + 46XT^2 + 68Y^3 + 14XYT + 46XY^2 + 46X^2T + 46X^2Y + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 68YT^2 + 68Y^2T + 68XT^2 + 49Y^3 + 58XYT + 68XY^2 + 68X^2T + 68X^2Y + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 40T^3 + 41YT^2 + 41Y^2T + 41XT^2 + 40Y^3 + 4XYT + 41XY^2 + 41X^2T + 41X^2Y + 40X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 70T^3 + 52YT^2 + 52Y^2T + 52XT^2 + 70Y^3 + 26XYT + 52XY^2 + 52X^2T + 52X^2Y + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 47T^3 + 62YT^2 + 62Y^2T + 62XT^2 + 47Y^3 + 46XYT + 62XY^2 + 62X^2T + 62X^2Y + 47X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 36T^3 + 29YT^2 + 29Y^2T + 29XT^2 + 36Y^3 + 59XYT + 29XY^2 + 29X^2T + 29X^2Y + 36X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 2T^3 + 6YT^2 + 6Y^2T + 6XT^2 + 2Y^3 + 13XYT + 6XY^2 + 6X^2T + 6X^2Y + 2X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 15T^3 + 45YT^2 + 45Y^2T + 45XT^2 + 15Y^3 + 12XYT + 45XY^2 + 45X^2T + 45X^2Y + 15X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_3^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3T^3 + XY^2 + X^2Y $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 76Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$97$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_1^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 73Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{H}_1^0$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$69$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 73Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$97$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 73Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$95$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$78$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$95$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 67Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$94$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 61Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$94$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$94$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$94$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 71Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 70Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 68Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 64Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 58Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 32Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 63Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 77Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$74$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 75Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 75Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$77$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 62Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 61Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 45Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 39Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$76$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$88$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 78Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 71Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 45Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 17Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 70Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 54Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 35Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$85$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 42Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 20Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 64Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 31Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$72$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 30Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 74Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 74Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$21$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 5Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$64$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 58Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 55Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$17$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 21Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$15$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 68Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 65Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 29Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 26Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$79$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$52$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 41Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 37Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$8$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 69Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 67Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 66Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 3Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$75$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 38Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 36Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 24Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 14Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 13Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$76$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$14$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$33$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 62Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$67$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 34Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$61$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 69Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 52Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 48Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$12$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 7Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 50Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 40Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 33Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 28Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 27Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 25Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$70$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 9Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$46$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 8Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$18$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 15Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$10$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 11Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$58$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 19Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 16Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$67$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 6Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$78$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 59Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$57$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 77Y^3 + XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$73$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 76Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 23Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ YT^2 + 22Y^3 + 3XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 68XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 67XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 56XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 52XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 47XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$38$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 35XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 26XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 17XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$27$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 77XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 61XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 59XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 55XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 43XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 38XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 28XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$71$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 25XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$62$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 7XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 76XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 73XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 64XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 49XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 46XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$22$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 34XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 13XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$65$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \overline{\mathcal{E}}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^4$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9T^3 + 3Y^3 + 19XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 77T^3 + 3YT^2 + 52Y^3 + 2XYT + XY^2 + X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$73$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 64T^3 + 9YT^2 + 51Y^3 + 5XYT + XY^2 + X^2T + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$3$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 45T^3 + 9YT^2 + 5Y^3 + 64XYT + XY^2 + X^2T + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$2$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 23T^3 + 3YT^2 + 34Y^3 + 56XYT + XY^2 + X^2T + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$31$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 9YT^2 + 57Y^3 + 66XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$54$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 13T^3 + 9YT^2 + 19Y^3 + 22XYT + XY^2 + X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$45$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 70T^3 + 3YT^2 + 76Y^3 + 9XYT + XY^2 + X^2T + 78X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$60$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 63T^3 + 9YT^2 + 7Y^3 + 58XYT + XY^2 + X^2T + 71X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$37$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 62T^3 + 3YT^2 + 47Y^3 + 17XYT + XY^2 + X^2T + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$56$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 9YT^2 + 62Y^3 + 51XYT + XY^2 + X^2T + 42X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$20$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 9YT^2 + 68Y^3 + 33XYT + XY^2 + X^2T + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$51$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 3YT^2 + 61Y^3 + 54XYT + XY^2 + X^2T + 73X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$53$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 9YT^2 + 39Y^3 + 41XYT + XY^2 + X^2T + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$30$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 3YT^2 + 59Y^3 + 60XYT + XY^2 + X^2T + 46X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$70$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 78T^3 + 3YT^2 + 26Y^3 + XYT + XY^2 + X^2T + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$29$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 71T^3 + 9YT^2 + 43Y^3 + 29XYT + XY^2 + X^2T + 75X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$63$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 5T^3 + 3YT^2 + 28Y^3 + 74XYT + XY^2 + X^2T + 62X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$75$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 3YT^2 + 19Y^3 + 22XYT + XY^2 + X^2T + 59X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$50$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 3YT^2 + 67Y^3 + 36XYT + XY^2 + X^2T + 75X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$4$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 34T^3 + 3YT^2 + 64Y^3 + 45XYT + XY^2 + X^2T + 74X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$68$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 25T^3 + 9YT^2 + 73Y^3 + 18XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$34$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 11T^3 + 9YT^2 + 10Y^3 + 49XYT + XY^2 + X^2T + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$43$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 10T^3 + 3YT^2 + 56Y^3 + 69XYT + XY^2 + X^2T + 45X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$19$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 69T^3 + 9YT^2 + 34Y^3 + 56XYT + XY^2 + X^2T + 74X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$13$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 68T^3 + 3YT^2 + 49Y^3 + 11XYT + XY^2 + X^2T + 69X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$6$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 59T^3 + 3YT^2 + 46Y^3 + 20XYT + XY^2 + X^2T + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$40$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 31T^3 + 9YT^2 + 21Y^3 + 16XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$28$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 67T^3 + 9YT^2 + 25Y^3 + 4XYT + XY^2 + X^2T + 73X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$25$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 9YT^2 + 77Y^3 + 6XYT + XY^2 + X^2T + 70X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$44$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 113} Continue $9$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 46T^3 + 3YT^2 + 68Y^3 + 33XYT + XY^2 + X^2T + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$72$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 39T^3 + 3YT^2 + 13Y^3 + 40XYT + XY^2 + X^2T + 57X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$5$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 7T^3 + 3YT^2 + 55Y^3 + 72XYT + XY^2 + X^2T + 71X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$9$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 73T^3 + 3YT^2 + 77Y^3 + 6XYT + XY^2 + X^2T + 52X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$32$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 55T^3 + 9YT^2 + 50Y^3 + 8XYT + XY^2 + X^2T + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$16$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 43T^3 + 9YT^2 + 75Y^3 + 12XYT + XY^2 + X^2T + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$66$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 76T^3 + 9YT^2 + 26Y^3 + XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$42$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 75T^3 + 9YT^2 + 61Y^3 + 54XYT + XY^2 + X^2T + 77X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$49$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 75T^3 + 3YT^2 + 25Y^3 + 4XYT + XY^2 + X^2T + 61X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$7$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 70T^3 + 9YT^2 + 78Y^3 + 3XYT + XY^2 + X^2T + 35X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$76$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 61T^3 + 3YT^2 + 73Y^3 + 18XYT + XY^2 + X^2T + 77X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$26$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 26T^3 + 3YT^2 + 35Y^3 + 53XYT + XY^2 + X^2T + 38X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$74$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 21T^3 + 3YT^2 + 7Y^3 + 58XYT + XY^2 + X^2T + 55X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$48$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 19T^3 + 9YT^2 + 46Y^3 + 20XYT + XY^2 + X^2T + 49X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$77$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 77T^3 + 9YT^2 + 70Y^3 + 27XYT + XY^2 + X^2T + 78X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$35$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 52T^3 + 3YT^2 + 70Y^3 + 27XYT + XY^2 + X^2T + 76X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$39$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 49T^3 + 9YT^2 + 23Y^3 + 10XYT + XY^2 + X^2T + 64X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$36$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 35T^3 + 3YT^2 + 38Y^3 + 44XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$11$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 78T^3 + 9YT^2 + 35Y^3 + 53XYT + XY^2 + X^2T + 39X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$24$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 57T^3 + 9YT^2 + 59Y^3 + 60XYT + XY^2 + X^2T + 68X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$59$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 51T^3 + 3YT^2 + 17Y^3 + 28XYT + XY^2 + X^2T + 32X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$47$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 50T^3 + 3YT^2 + 43Y^3 + 29XYT + XY^2 + X^2T + 67X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$23$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 73T^3 + 9YT^2 + 52Y^3 + 2XYT + XY^2 + X^2T + 76X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$63$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$55$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 9YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{E}_0^1$  \end{minipage}
&   \begin{minipage}{10 cm}
\centering
\smallskip
$ 3YT^2 + XY^2 + X^2T $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 81 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 114} $ q = 81$, a. i. singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}\\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_q^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$41$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^0$  \end{minipage}
&   \begin{minipage}{4 cm}
\centering
\smallskip
$ \xi^{3}XT^2 + Y^3 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline

%%%%%%%%%%%%   q = 81 SINGULAR CUBICS   %%%%%%%%%%%%

$\; $ \phantom  \newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 115} $ q = 81$, a. i. singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|}
\hline
type & equation &$n$ \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_1^2$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{N}_0^1$  \end{minipage}
&   \begin{minipage}{3 cm}
\centering
\smallskip
$ T^3 + YT^2 + XY^2 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 81 NONSingular CUBICS INCOMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 116}  $ q = 81$, non-singular cubic curves giving incomplete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1.3 cm}
\smallskip
\centering
$\#$ of \\
residual\\
points
\end{minipage}   &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^1$  \end{minipage}
&   \begin{minipage}{4 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{41}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^1$  \end{minipage}
&   \begin{minipage}{4 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{3}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$82$ \end{minipage}
&  \begin{minipage}{1.3 cm}
\centering
\smallskip
$1$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\phantom  \newline\newline\newline\newline

%%%%%%%%%%%%   q = 81 NONSingular CUBICS COMPLETE  %%%%%%%%%%%%

\noindent\begin{minipage}{\textwidth}
\centering
\textbf{Table 117}  $ q = 81$, non-singular cubic curves giving complete $(n,3)$-arcs  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{60}T^3 + \xi^{60}Y^3 + XYT + \xi^{60}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$99$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{20}Y^3 + XYT + \xi^{20}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$99$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{60}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ T^3 + Y^3 + XYT + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{70}T^3 + \xi^{70}Y^3 + XYT + \xi^{70}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{70}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{57}T^3 + \xi^{57}Y^3 + XYT + \xi^{57}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{50}T^3 + \xi^{50}Y^3 + XYT + \xi^{50}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{50}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{33}T^3 + \xi^{33}Y^3 + XYT + \xi^{33}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{19}Y^3 + XYT + \xi^{19}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{63}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{11}Y^3 + XYT + \xi^{11}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{58}T^3 + \xi^{58}Y^3 + XYT + \xi^{58}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{46}T^3 + \xi^{46}Y^3 + XYT + \xi^{46}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{62}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{42}T^3 + \xi^{42}Y^3 + XYT + \xi^{42}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{74}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{14}Y^3 + XYT + \xi^{14}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{78}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{79}T^3 + \xi^{79}Y^3 + XYT + \xi^{79}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{77}T^3 + \xi^{77}Y^3 + XYT + \xi^{77}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{49}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{75}T^3 + \xi^{75}Y^3 + XYT + \xi^{75}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{55}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{71}T^3 + \xi^{71}Y^3 + XYT + \xi^{71}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{67}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{65}T^3 + \xi^{65}Y^3 + XYT + \xi^{65}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{53}T^3 + \xi^{53}Y^3 + XYT + \xi^{53}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{35}T^3 + \xi^{35}Y^3 + XYT + \xi^{35}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{25}Y^3 + XYT + \xi^{25}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{8}Y^3 + XYT + \xi^{8}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{76}T^3 + \xi^{76}Y^3 + XYT + \xi^{76}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{52}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{72}T^3 + \xi^{72}Y^3 + XYT + \xi^{72}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{64}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{68}T^3 + \xi^{68}Y^3 + XYT + \xi^{68}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{76}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{56}T^3 + \xi^{56}Y^3 + XYT + \xi^{56}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{52}T^3 + \xi^{52}Y^3 + XYT + \xi^{52}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{44}T^3 + \xi^{44}Y^3 + XYT + \xi^{44}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{68}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{24}Y^3 + XYT + \xi^{24}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{48}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{7}Y^3 + XYT + \xi^{7}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{73}T^3 + \xi^{73}Y^3 + XYT + \xi^{73}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{61}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $1$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{63}T^3 + \xi^{63}Y^3 + XYT + \xi^{63}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{59}T^3 + \xi^{59}Y^3 + XYT + \xi^{59}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{51}T^3 + \xi^{51}Y^3 + XYT + \xi^{51}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{4}Y^3 + XYT + \xi^{4}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{36}T^3 + \xi^{36}Y^3 + XYT + \xi^{36}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{30}Y^3 + XYT + \xi^{30}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{29}T^3 + \xi^{29}Y^3 + XYT + \xi^{29}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi^{28}Y^3 + XYT + \xi^{28}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{21}T^3 + \xi^{21}Y^3 + XYT + \xi^{21}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{57}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{17}Y^3 + XYT + \xi^{17}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{69}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{12}Y^3 + XYT + \xi^{12}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{10}Y^3 + XYT + \xi^{10}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{78}T^3 + \xi^{78}Y^3 + XYT + \xi^{78}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{74}T^3 + \xi^{74}Y^3 + XYT + \xi^{74}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{58}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{62}T^3 + \xi^{62}Y^3 + XYT + \xi^{62}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{26}T^3 + \xi^{26}Y^3 + XYT + \xi^{26}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{9}Y^3 + XYT + \xi^{9}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{69}T^3 + \xi^{69}Y^3 + XYT + \xi^{69}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{73}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{61}T^3 + \xi^{61}Y^3 + XYT + \xi^{61}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{47}T^3 + \xi^{47}Y^3 + XYT + \xi^{47}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{59}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{3}Y^3 + XYT + \xi^{3}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{27}T^3 + \xi^{27}Y^3 + XYT + \xi^{27}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{23}Y^3 + XYT + \xi^{23}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{51}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi T^3 + \xi Y^3 + XYT + \xi X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{64}T^3 + \xi^{64}Y^3 + XYT + \xi^{64}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{48}T^3 + \xi^{48}Y^3 + XYT + \xi^{48}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{56}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{40}T^3 + \xi^{40}Y^3 + XYT + \xi^{40}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi^{32}Y^3 + XYT + \xi^{32}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{16}Y^3 + XYT + \xi^{16}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{72}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{66}T^3 + \xi^{66}Y^3 + XYT + \xi^{66}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{5}Y^3 + XYT + \xi^{5}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $2$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{55}T^3 + \xi^{55}Y^3 + XYT + \xi^{55}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{45}T^3 + \xi^{45}Y^3 + XYT + \xi^{45}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{65}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{39}T^3 + \xi^{39}Y^3 + XYT + \xi^{39}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{38}T^3 + \xi^{38}Y^3 + XYT + \xi^{38}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{37}T^3 + \xi^{37}Y^3 + XYT + \xi^{37}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{34}T^3 + \xi^{34}Y^3 + XYT + \xi^{34}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{31}T^3 + \xi^{31}Y^3 + XYT + \xi^{31}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{22}Y^3 + XYT + \xi^{22}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{54}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{15}Y^3 + XYT + \xi^{15}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{75}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{13}Y^3 + XYT + \xi^{13}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{6}Y^3 + XYT + \xi^{6}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{54}T^3 + \xi^{54}Y^3 + XYT + \xi^{54}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{2}Y^3 + XYT + \xi^{2}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{18}Y^3 + XYT + \xi^{18}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{66}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{67}T^3 + \xi^{67}Y^3 + XYT + \xi^{67}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{79}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{49}T^3 + \xi^{49}Y^3 + XYT + \xi^{49}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{53}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{43}T^3 + \xi^{43}Y^3 + XYT + \xi^{43}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{71}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{41}T^3 + \xi^{41}Y^3 + XYT + \xi^{41}X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{77}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{43}Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$100$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^3$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{55}Y^3 + \xi^{40}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$64$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{40}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$91$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{S}_1^0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{2}XY^2 + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$73$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$0$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{36}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$98$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{53}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{18}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$98$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{71}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{12}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$98$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{77}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{10}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$98$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{79}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{67}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$95$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{55}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$95$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{51}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$95$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{23}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$95$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{66}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $3$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{8}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{7}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{71}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{6}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{64}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{62}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{54}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{3}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{35}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{54}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{24}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{65}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{14}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$92$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{75}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{9}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{65}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{33}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{56}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{17}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{72}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$89$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{76}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{72}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{58}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{52}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{50}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{38}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{51}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{30}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{59}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{16}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$86$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{73}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{75}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{47}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{43}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{31}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$83$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{58}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{79}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{78}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{77}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $4$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{70}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{66}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{61}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{5}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{59}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{56}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{53}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{42}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{32}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{57}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{28}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{61}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{20}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$80$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{69}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{73}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{57}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{45}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{41}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{48}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{37}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{52}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{25}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{64}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{21}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{68}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{13}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$77$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{76}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{74}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{4}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{48}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{46}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{44}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{40}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{49}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{34}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{55}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{22}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$74$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{67}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{63}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{27}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{62}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{15}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{74}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{11}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$71$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{78}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $5$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{68}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{60}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{49}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{39}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{50}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{2}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{26}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{63}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{19}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$68$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{70}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{69}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_1$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ YT^2 + \xi^{29}Y^3 + \xi^{43}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$65$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{60}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{56}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$99$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{20}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{23}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$99$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{60}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{74}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{7}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{6}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{29}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{68}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{63}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{45}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{21}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{42}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{40}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{41}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{50}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{29}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$96$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{70}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $6$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{67}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{26}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{66}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{78}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{50}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{74}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{22}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$93$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{62}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{9}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{15}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{52}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{55}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{4}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{5}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{3}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{41}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{33}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{49}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{31}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{45}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{15}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{43}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{12}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$90$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{67}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{8}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{32}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $7$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{75}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{52}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{72}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{16}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{65}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{48}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{24}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{68}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{20}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{64}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{14}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{76}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{10}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$87$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{44}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{77}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{10}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{76}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{57}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{64}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{33}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{60}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{4}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{59}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{61}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{54}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{69}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $8$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{48}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{47}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{47}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{28}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{46}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{12}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{35}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{36}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{34}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{30}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{2}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{19}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{28}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{11}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$84$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{23}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{53}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{58}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{43}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{42}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{40}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{14}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{38}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$81$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{46}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{62}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{73}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{51}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{37}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{37}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{51}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{36}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{13}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{27}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{17}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{26}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{31}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $9$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{19}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{39}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{18}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$78$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{59}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{69}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{72}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{61}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{56}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{58}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{8}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{30}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{24}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{25}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$75$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$1$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{78}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{65}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{73}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{3}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{71}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{2}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{54}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{63}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{6}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{57}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{9}$ \end{minipage}
\\
\hline
\end{tabular}
\end{minipage}\newline\newline\newline\newline\noindent
\begin{minipage}{\textwidth}
\centering
\textbf{Table 117} Continue $10$  \medskip \\
\medskip
\begin{tabular}
{|c|c|c|c|}
\hline
type & equation &$n$ &
\begin{minipage}{1 cm}
\smallskip
\centering
$j-$ \\
inv. \\
\smallskip
\end{minipage}  \\
\hline
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{55}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{35}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{49}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{18}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{44}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{17}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{75}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{16}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{25}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{13}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$72$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{27}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{7}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{22}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{79}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{66}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{70}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{34}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{21}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$69$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{38}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{5}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{77}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{39}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{53}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{32}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{71}$ \end{minipage}
\\
\begin{minipage}{0.7 cm}
\centering
\smallskip
$ \mathcal{G}_0$  \end{minipage}
&   \begin{minipage}{7 cm}
\centering
\smallskip
$ \xi^{11}T^3 + \xi^{6}YT^2 + Y^3 + \xi^{6}XY^2 + \xi^{6}X^2T + \xi^{12}X^2Y + X^3 $ \end{minipage}
&  \begin{minipage}{0.7 cm}
\centering
\smallskip
$66$ \end{minipage}
&  \begin{minipage}{1 cm}
\centering
\smallskip
$\xi^{79}$ \end{minipage}
\\
\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
page & line & errata & corrige\\\hline
261 & +4 &
\begin{minipage}{0.7 cm} \centering \smallskip $ \mathcal{N}_2^3$ \smallskip \end{minipage} &
\begin{minipage}{0.7 cm} \centering \smallskip $ \mathcal{N}_3^2$ \smallskip \end{minipage}\\
283 & +9 &
\begin{minipage}{0.7 cm} \centering \smallskip $ \mathcal{G}_3^1$ \smallskip \end{minipage} &
\begin{minipage}{0.7 cm} \centering \smallskip $ \mathcal{G}_1^1$ \smallskip \end{minipage}\\
284 & +17 &
\begin{minipage}{2.7 cm} \centering \smallskip $X_2^2 X_1 + X_1 X_2^2$ \smallskip \end{minipage} &
\begin{minipage}{2.7 cm} \centering \smallskip $X_2^2 X_1 + X_1^2 X_2$ \smallskip \end{minipage}\\
288 & -4 &
\begin{minipage}{2.7 cm} \centering \smallskip $\alpha, \lambda$ \smallskip \end{minipage} &
\begin{minipage}{2.7 cm} \centering \smallskip $\alpha \lambda$ \smallskip \end{minipage}\\
289 & +18 &
\begin{minipage}{2.7 cm} \centering \smallskip $d^2 X_0^2$ \smallskip \end{minipage} &
\begin{minipage}{2.7 cm} \centering \smallskip $d^2 X_0^2 X_1$ \smallskip \end{minipage}\\
290 & +1 &
\begin{minipage}{2.7 cm} \centering \smallskip $q = 2^h$ \smallskip \end{minipage} &
\begin{minipage}{2.7 cm} \centering \smallskip $q = p^h$ \smallskip \end{minipage}\\\hline
\end{tabular}
